A scalable parallel finite element framework for growing geometries. Application to metal additive manufacturing

This work introduces an innovative parallel, fully-distributed finite element framework for growing geometries and its application to metal additive manufacturing. It is well-known that virtual part design and qualification in additive manufacturing requires highly-accurate multiscale and multiphysics analyses. Only high performance computing tools are able to handle such complexity in time frames compatible with time-to-market. However, efficiency, without loss of accuracy, has rarely held the centre stage in the numerical community. Here, in contrast, the framework is designed to adequately exploit the resources of high-end distributed-memory machines. It is grounded on three building blocks: (1) Hierarchical adaptive mesh refinement with octree-based meshes; (2) a parallel strategy to model the growth of the geometry; (3) state-of-the-art parallel iterative linear solvers. Computational experiments consider the heat transfer analysis at the part scale of the printing process by powder-bed technologies. After verification against a 3D benchmark, a strong-scaling analysis assesses performance and identifies major sources of parallel overhead. A third numerical example examines the efficiency and robustness of (2) in a curved 3D shape. Unprecedented parallelism and scalability were achieved in this work. Hence, this framework contributes to take on higher complexity and/or accuracy, not only of part-scale simulations of metal or polymer additive manufacturing, but also in welding, sedimentation, atherosclerosis, or any other physical problem where the physical domain of interest grows in time.

==> Figures/application/inactive.tex <==
% Tikz File 'ComputationalDomain.tex'

\begin{tikzpicture}

  \begin{scope}

    \fill[fill=blue!20!white] (0,0) rectangle (6,2);
    \fill[fill=blue!20!white] (0,2) rectangle (2,3);
    \fill[fill=blue!70!white] (2,2) rectangle (4,3);
    \fill[pattern=dots] (4,2) rectangle (6,3);
  
    \draw[ultra thin, black!60!gray] (0,0) grid (6,6);
    \draw[scale =  6, black!60!gray] (0,0) grid (1,1);
    
    \draw[ultra thick] (0,0) -- (6,0) -- (6,2) -- (4,2) -- (4,3) -- (0,3) -- cycle;

    \filldraw[fill=yellow,draw=black!60!gray,ultra thin] (6.5,4.7) rectangle (7.0,4.9);
    \filldraw[fill=blue!70!white,draw=black!60!gray,ultra thin] (6.5,3.9) rectangle (7.0,4.1);
    \filldraw[fill=blue!20!white,draw=black!60!gray,ultra thin] (6.5,3.5) rectangle (7.0,3.7);
    \filldraw[pattern=dots,draw=black!60!gray,ultra thin] (6.5,3.1) rectangle (7.0,3.3);
    \draw[draw=black!60!gray,ultra thin] (6.5,2.7) rectangle (7.0,2.9);

    \draw[ultra thick] (6.5,1.9) rectangle (7.0,2.1);
    
    \draw[purple,ultra thick,->] (6.5,1.2) -- (7.0,1.2);
    \draw[teal,ultra thick,->>] (6.5,0.8) -- (7.0,0.8);
    \draw[yellow,ultra thick] (2.25,2.5) -- (3.5,2.5);
    \draw[yellow,thick] (3.5,2.5) -- (3.7,2.75);
    \draw[yellow,thick] (3.5,2.5) -- (3.45,2.8);
    \draw[yellow] (3.5,2.5) -- (3.3,2.6);
    \draw[yellow] (3.5,2.5) -- (3.7,2.6);
    \draw[yellow,thick] (3.5,2.5) -- (3.7,2.25);
    \draw[yellow,thick] (3.5,2.5) -- (3.45,2.2);
    \draw[yellow] (3.5,2.5) -- (3.3,2.4);
    \draw[yellow] (3.5,2.5) -- (3.7,2.4);
    \draw[yellow,thick] (3.5,2.5) -- (3.75,2.5);
    
    \node[font=\large,anchor=west] at (7.2,4.8) {Laser};
    
    \node[font=\large,anchor=west] at (7.2,4.0) {$K_{\rm acd}$: Activated in $\Delta \mathrm{t}$};
	\node[font=\large,anchor=west] at (7.2,3.6) {$\mathcal{T}_{h,j}$: Active at $\mathrm{t}_j$};
	\node[font=\large,anchor=west] at (7.2,3.2) {$K_{\rm in}$: Inactive (powder)};
    \node[font=\large,anchor=west] at (7.2,2.8) {$K_{\rm in}$: Inactive (gas)};
    
    \node[font=\large,anchor=west] at (7.2,2.0) {Contour at $\mathrm{t}^{j+1}$};
    \node[font=\large,anchor=west] at (7.2,1.2) {Heat conduction};
    \node[font=\large,anchor=west] at (7.2,0.8) {Heat conv. \& rad.};
    
    \foreach \i in {0,...,3}
        \draw[teal,ultra thick,->>] (0.5+\i,3) -- (0.5+\i,3.5);
        
    \foreach \i in {0,...,1}
        \draw[purple,ultra thick,->] (4.5+\i,2) -- (4.5+\i,2.35);
        
    \draw[purple,ultra thick,->] (4,2.5) -- (4.35,2.5);    
    
	\foreach \i in {0,...,6}
		\foreach \j in {0,...,2}
			\fill[black] (\i,\j) circle [radius=0.15];
			
	\foreach \i in {0,...,4}	
	    \fill[black] (\i,3) circle [radius=0.15];
	    
	\node[font=\Huge,anchor=west] at (-3,1.5) {$\boldsymbol{\mathcal{T}_{h,j+1}}$};
	\node[font=\Huge,anchor=west,gray] at (-3,5.0) {$\boldsymbol{\mathcal{T}_{h}}$};

  \end{scope}

\end{tikzpicture}

==> Figures/growth/birth.tex <==
% Tikz File 'ComputationalDomain.tex'

\begin{tikzpicture}

  \begin{scope}

    \fill[fill=blue!20!white] (0,0) rectangle (6,2);
    \fill[fill=blue!20!white] (0,2) rectangle (2,3);
    \fill[fill=blue!70!white] (2,2) rectangle (4,3);
  
    \draw[ultra thin, black!60!gray] (0,0) grid (6,6);
    \draw[scale =  6, black!60!gray] (0,0) grid (1,1);
    
    \draw[ultra thick] (0,0) -- (6,0) -- (6,2) -- (4,2) -- (4,3) -- (0,3) -- cycle;

    \filldraw[fill=blue!70!white,draw=black!60!gray,ultra thin] (6.5,3.9) rectangle (7.0,4.1);
    \filldraw[fill=blue!20!white,draw=black!60!gray,ultra thin] (6.5,3.5) rectangle (7.0,3.7);
    \draw[draw=black!60!gray,ultra thin] (6.5,3.1) rectangle (7.0,3.3);

    \draw[ultra thick] (6.5,1.9) rectangle (7.0,2.1);
    
    \node[font=\large,anchor=west] at (7.2,4.0) {$K_{act'd}$: Activated in $\Delta \mathrm{t}$};
	\node[font=\large,anchor=west] at (7.2,3.6) {$\mathcal{T}_{h,j}$: Active at $\mathrm{t}_j$};
	\node[font=\large,anchor=west] at (7.2,3.2) {$K_{in}$: Inactive};
    
    \node[font=\large,anchor=west] at (7.2,2.0) {Contour at $\mathrm{t}^{j+1}$};
 
	\foreach \i in {0,...,6}
		\foreach \j in {0,...,2}
			\fill[black] (\i,\j) circle [radius=0.15];
			
	\foreach \i in {0,...,4}	
	    \fill[black] (\i,3) circle [radius=0.15];
	    
	\node[font=\Huge,anchor=west] at (-3,1.5) {$\boldsymbol{\mathcal{T}_{h,j+1}}$};
	\node[font=\Huge,anchor=west,gray] at (-3,5.0) {$\boldsymbol{\mathcal{T}_{h}}$};

  \end{scope}

\end{tikzpicture}

==> Figures/growth/dynamic-load-balancing-0.tex <==
% Tikz File 'search-on-octree-0.tex'

\begin{tikzpicture}[font=\Huge]
  
    % Subdomains
    \fill[orange!80!white] (0,0) -- (8,0) -- (8,6) -- (4,6) -- (4,8) -- (0,8) 
    -- cycle;
	\fill[cyan!80!white] (4,6) rectangle (8,8);
	\fill[cyan!80!white] (8,0) rectangle (16,8);
	\fill[cyan!80!white] (0,8) -- (2,8) -- (2,9) -- (1,9) -- (1,10) -- (0,10);
	\fill[purple!80!white] (2,8) rectangle (4,10);
	\fill[purple!80!white] (1,9) rectangle (2,10);
	\fill[purple!80!white] (0,10) rectangle (4,12);
	\fill[purple!80!white] (2,8) rectangle (6,10);
	\fill[olive!80!white] (4,10) rectangle (6,12);
	\fill[olive!80!white] (0,12) rectangle (8,16);
	\fill[olive!80!white] (6,8) rectangle (16,16);
    
    % Octree grid
    \draw[darkgray, scale =  4] (0,0) grid (4,4);
    \draw[darkgray, scale =  2] (0,2) grid (4,6);
    \draw[darkgray, scale =  1] (0,8) grid (4,10);
    
    % Computational domain
    \draw[black, line width = 2 mm] (0,0) -- (8,0) -- (8,8) -- (4,8) -- (4,10) -- (0,10) -- cycle;

\end{tikzpicture}

==> Figures/growth/dynamic-load-balancing-1.tex <==
% Tikz File 'search-on-octree-0.tex'

\begin{tikzpicture}[font=\Huge]
  
    % Subdomains
    \fill[orange!80!white] (0,0) -- (8,0) -- (8,4) -- (4,4) -- (4,6) -- (2,6) 
    -- (2,8) -- (0,8) -- cycle;
	\fill[cyan!80!white] (4,4) rectangle (8,8);
	\fill[cyan!80!white] (2,6) rectangle (4,8);
	\fill[purple!80!white] (0,8) rectangle (2,10);
	\fill[purple!80!white] (8,0) rectangle (16,8);
	\fill[olive!80!white] (2,8) rectangle (4,10);
	\fill[purple!80!white] (2,8) rectangle (3,9);
	\fill[olive!80!white] (0,10) rectangle (8,16);
	\fill[olive!80!white] (4,8) rectangle (8,10);
	\fill[olive!80!white] (8,8) rectangle (16,16);
    
    % Octree grid
    \draw[darkgray, scale =  4] (0,0) grid (4,4);
    \draw[darkgray, scale =  2] (0,2) grid (4,6);
    \draw[darkgray, scale =  1] (0,8) grid (4,10);
    
    % Computational domain
    \draw[black, line width = 2 mm] (0,0) -- (8,0) -- (8,8) -- (4,8) -- (4,10) -- (0,10) -- cycle;

\end{tikzpicture}

==> Figures/growth/search-on-octree-1.tex <==
% Tikz File 'search-on-octree-1.tex'

\begin{tikzpicture}[font=\Huge]
	
	% Subdomains
	\fill[orange!80!white] (0,0) rectangle (8,8);
	\fill[olive!80!white] (0,8) rectangle (2,10);
	\fill[cyan!80!white] (2,8) rectangle (4,10);
	
	\fill[olive!80!white] (8,0) rectangle (16,8);
	\fill[cyan!80!white] (0,10) rectangle (4,12);
	\fill[cyan!80!white] (4,8) rectangle (8,12);
	\fill[purple!80!white] (0,12) rectangle (8,16);
	\fill[purple!80!white] (8,8) rectangle (16,16);
	
	% Octree grid
	\draw[darkgray, scale =  4] (0,0) grid (4,4);
	\draw[darkgray, scale =  2] (0,2) grid (4,6);
	\draw[darkgray, scale =  1] (0,8) grid (4,10);
	
	% Cuboid
	\draw[blue, line width = 1mm] (3.5,8) -- (4.5,10) -- (10.5,7) -- (9.5,5) -- 
	cycle;
	
	\fill[blue] (3.5,8) circle [radius=0.2];
	\fill[blue] (4.5,10) circle [radius=0.2];
	\fill[blue] (10.5,7) circle [radius=0.2];
	\fill[blue] (9.5,5) circle [radius=0.2];
	
	% Levels
	
	\node[anchor=south west] at (0,0) {2};
	\node[anchor=south west] at (4,0) {2};
	\node[anchor=south west] at (8,0) {2};
	\node[anchor=south west] at (12,0) {2};
	
	\node[anchor=south west] at (0,4) {3};
	\node[anchor=south west] at (2,4) {3};
	\node[anchor=south west] at (4,4) {3};
	\node[anchor=south west] at (6,4) {3};
	
	\node[anchor=south west] at (8,4) {2};
	\node[anchor=south west] at (12,4) {2};
	
	\node[anchor=south west] at (0,6) {3};
	\node[anchor=south west] at (2,6) {3};
	\node[anchor=south west] at (4,6) {3};
	\node[anchor=south west] at (6,6) {3};
	
	\node[anchor=south west] at (0,8) {4};
	\node[anchor=south west] at (1,8) {4};
	\node[anchor=south west] at (2,8) {4};
	\node[anchor=south west] at (3,8) {4};
	
	\node[anchor=south west] at (0,9) {4};
	\node[anchor=south west] at (1,9) {4};
	\node[anchor=south west] at (2,9) {4};
	\node[anchor=south west] at (3,9) {4};
	
	\node[anchor=south west] at (4,8) {3};
	\node[anchor=south west] at (6,8) {3};
	\node[anchor=south west] at (0,10) {3};
	\node[anchor=south west] at (2,10) {3};
	\node[anchor=south west] at (4,10) {3};
	\node[anchor=south west] at (6,10) {3};
	
	\node[anchor=south west] at (8,8) {2};
	\node[anchor=south west] at (12,8) {2};
	\node[anchor=south west] at (0,12) {2};
	\node[anchor=south west] at (4,12) {2};
	\node[anchor=south west] at (8,12) {2};
	\node[anchor=south west] at (12,12) {2};
	
\end{tikzpicture}

==> Figures/growth/search-on-octree-2.tex <==
% Tikz File 'search-on-octree-2.tex'

\begin{tikzpicture}[font=\Huge]
	
	% Subdomains
	\fill[orange!80!white] (0,0) rectangle (8,8);
	\fill[olive!80!white] (0,8) rectangle (2,10);
	\fill[cyan!80!white] (2,8) rectangle (4,10);
	
	\fill[olive!80!white] (8,0) rectangle (16,8);
	\fill[cyan!80!white] (0,10) rectangle (4,12);
	\fill[cyan!80!white] (4,8) rectangle (8,12);
	\fill[purple!80!white] (0,12) rectangle (8,16);
	\fill[purple!80!white] (8,8) rectangle (16,16);
	
	% Octree grid
	\draw[darkgray, scale =  4] (0,0) grid (4,4);
	\draw[darkgray, scale =  2] (0,2) grid (4,6);
	\draw[darkgray, scale =  1] (0,8) grid (4,10);
	
	% Cuboid
	\draw[blue, line width = 1mm] (3.5,8) -- (4.5,10) -- (10.5,7) -- (9.5,5) -- 
	cycle;
	
	\fill[blue] (3.5,8) circle [radius=0.2];
	\fill[blue] (4.5,10) circle [radius=0.2];
	\fill[blue] (10.5,7) circle [radius=0.2];
	\fill[blue] (9.5,5) circle [radius=0.2];
	
	% Tested cells
	\draw[green, line width = 1mm] (0.0,0.0) rectangle (4.0,4.0) 
	node[white,circle,fill=black,minimum size=1cm,yshift=-1cm] {\textbf{C}};
	
	\draw[green, line width = 1mm] (2.0,6.0) rectangle (4.0,8.0) 
	node[white,circle,fill=black,minimum size=1cm,yshift=-1cm] {\textbf{R}};
	
	\draw[green, line width = 1mm] (8.0,4.0) rectangle (12.0,8.0) 
	node[white,circle,fill=black,minimum size=1cm,yshift=-1cm] {\textbf{R}};
	
	% Levels
	
	\node[anchor=south west] at (0,0) {2};
	\node[anchor=south west] at (4,0) {2};
	\node[anchor=south west] at (8,0) {2};
	\node[anchor=south west] at (12,0) {2};
	
	\node[anchor=south west] at (0,4) {3};
	\node[anchor=south west] at (2,4) {3};
	\node[anchor=south west] at (4,4) {3};
	\node[anchor=south west] at (6,4) {3};
	
	\node[anchor=south west] at (8,4) {2};
	\node[anchor=south west] at (12,4) {2};
	
	\node[anchor=south west] at (0,6) {3};
	\node[anchor=south west] at (2,6) {3};
	\node[anchor=south west] at (4,6) {3};
	\node[anchor=south west] at (6,6) {3};
	
	\node[anchor=south west] at (0,8) {4};
	\node[anchor=south west] at (1,8) {4};
	\node[anchor=south west] at (2,8) {4};
	\node[anchor=south west] at (3,8) {4};
	
	\node[anchor=south west] at (0,9) {4};
	\node[anchor=south west] at (1,9) {4};
	\node[anchor=south west] at (2,9) {4};
	\node[anchor=south west] at (3,9) {4};
	
	\node[anchor=south west] at (4,8) {3};
	\node[anchor=south west] at (6,8) {3};
	\node[anchor=south west] at (0,10) {3};
	\node[anchor=south west] at (2,10) {3};
	\node[anchor=south west] at (4,10) {3};
	\node[anchor=south west] at (6,10) {3};
	
	\node[anchor=south west] at (8,8) {2};
	\node[anchor=south west] at (12,8) {2};
	\node[anchor=south west] at (0,12) {2};
	\node[anchor=south west] at (4,12) {2};
	\node[anchor=south west] at (8,12) {2};
	\node[anchor=south west] at (12,12) {2};

\end{tikzpicture}

==> Figures/growth/search-on-octree-3.tex <==
% Tikz File 'search-on-octree-3.tex'

\begin{tikzpicture}[font=\Huge]
	
	% Subdomains
	\fill[orange!80!white] (0,0)  rectangle (8,6);
	\fill[orange!80!white] (0,6)  rectangle (4,8);
	
	\fill[olive!80!white]  (8,0)  rectangle (16,4);
	\fill[olive!80!white]  (8,4)  rectangle (12,6);
	\fill[olive!80!white]  (4,6)  rectangle (12,8);
	
	\fill[cyan!80!white]   (12,4) rectangle (16,8);
	\fill[cyan!80!white]   (0,8)  rectangle (8,12);
	\fill[cyan!80!white]   (0,10) rectangle (4,12);
	
	\fill[purple!80!white] (4,10) rectangle (8,12);
	\fill[purple!80!white] (8,8)  rectangle (16,12);
	\fill[purple!80!white] (0,12) rectangle (16,16);
	
	% Octree grid
	\draw[darkgray, scale =  4] (0,0) grid (4,4);
	\draw[darkgray, scale =  2] (0,2) grid (6,6);
	\draw[darkgray, scale =  2] (2,0) grid (6,2);
	\draw[darkgray, scale =  1] (2,6) grid (8,10);
	\draw[darkgray, scale =  1] (6,4) grid (8,6);
	
	% Cuboid
	\draw[blue, line width = 1mm] (3.5,8) -- (4.5,10) -- (10.5,7) -- (9.5,5) -- 
	cycle;
	
	\fill[blue] (3.5,8) circle [radius=0.2];
	\fill[blue] (4.5,10) circle [radius=0.2];
	\fill[blue] (10.5,7) circle [radius=0.2];
	\fill[blue] (9.5,5) circle [radius=0.2];
	
	% Levels
	
	\node[anchor=south west] at (0,0) {2};
	\node[anchor=south west] at (12,0) {2};
	\node[anchor=south west] at (0,12) {2};
	\node[anchor=south west] at (4,12) {2};
	\node[anchor=south west] at (8,12) {2};
	\node[anchor=south west] at (12,4) {2};
	\node[anchor=south west] at (12,8) {2};
	\node[anchor=south west] at (12,12) {2};
	
	\node[anchor=south west] at (4,0) {3};
	\node[anchor=south west] at (6,0) {3};
	\node[anchor=south west] at (4,2) {3};
	\node[anchor=south west] at (6,2) {3};
	
	\node[anchor=south west] at (8,0) {3};
	\node[anchor=south west] at (10,0) {3};
	\node[anchor=south west] at (8,2) {3};
	\node[anchor=south west] at (10,2) {3};
	
	\node[anchor=south west] at (8,4) {3};
	\node[anchor=south west] at (10,4) {3};
	\node[anchor=south west] at (8,6) {3};
	\node[anchor=south west] at (10,6) {3};
	
	\node[anchor=south west] at (8,8) {3};
	\node[anchor=south west] at (10,8) {3};
	\node[anchor=south west] at (8,10) {3};
	\node[anchor=south west] at (10,10) {3};
	
	\node[anchor=south west] at (4,4) {3};
	\node[anchor=south west] at (2,4) {3};
	\node[anchor=south west] at (0,4) {3};
	\node[anchor=south west] at (0,6) {3};
	\node[anchor=south west] at (0,8) {3};
	\node[anchor=south west] at (0,10) {3};
	\node[anchor=south west] at (2,10) {3};
	\node[anchor=south west] at (4,10) {3};
	\node[anchor=south west] at (6,10) {3};
	
	\node[anchor=south west] at (2,6) {4};
	\node[anchor=south west] at (3,6) {4};
	\node[anchor=south west] at (2,7) {4};
	\node[anchor=south west] at (3,7) {4};
	\node[anchor=south west] at (2,8) {4};
	\node[anchor=south west] at (3,8) {4};
	\node[anchor=south west] at (2,9) {4};
	\node[anchor=south west] at (3,9) {4};

	\node[anchor=south west] at (4,6) {4};
	\node[anchor=south west] at (5,6) {4};
	\node[anchor=south west] at (4,7) {4};
	\node[anchor=south west] at (5,7) {4};
	\node[anchor=south west] at (4,8) {4};
	\node[anchor=south west] at (5,8) {4};
	\node[anchor=south west] at (4,9) {4};
	\node[anchor=south west] at (5,9) {4};
	
	\node[anchor=south west] at (6,4) {4};
	\node[anchor=south west] at (7,4) {4};
	\node[anchor=south west] at (6,5) {4};
	\node[anchor=south west] at (7,5) {4};
	\node[anchor=south west] at (6,6) {4};
	\node[anchor=south west] at (7,6) {4};
	\node[anchor=south west] at (6,7) {4};
	\node[anchor=south west] at (7,7) {4};
	\node[anchor=south west] at (6,8) {4};
	\node[anchor=south west] at (7,8) {4};
	\node[anchor=south west] at (6,9) {4};
	\node[anchor=south west] at (7,9) {4};

\end{tikzpicture}

==> Figures/growth/search-on-octree-4.tex <==
% Tikz File 'search-on-octree-4.tex'

\begin{tikzpicture}[font=\Huge]
	
	% Subdomains
	\fill[orange!80!white] (0,0)  rectangle (8,6);
	\fill[orange!80!white] (0,6)  rectangle (6,8);
	
	\fill[olive!80!white]  (6,6)  rectangle (12,8);
	\fill[olive!80!white]  (8,0)  rectangle (12,6);
	\fill[olive!80!white]  (12,0) rectangle (16,4);
	
	\fill[cyan!80!white]   (12,4) rectangle (16,8);
	\fill[cyan!80!white]   (0,8)  rectangle (4,12);
	\fill[cyan!80!white]   (4,8)  rectangle (6,10);
	
	\fill[purple!80!white] (6,8)  rectangle (16,16);
	\fill[purple!80!white] (0,12) rectangle (6,16);
	\fill[purple!80!white] (4,10) rectangle (6,12);
	
	\fill[cyan!80!white]   (4,8)  rectangle (8,10);
	
	% Octree grid
	\draw[darkgray, scale =  4] (0,0) grid (4,4);
	\draw[darkgray, scale =  2] (0,2) grid (6,6);
	\draw[darkgray, scale =  2] (2,0) grid (4,2);
	\draw[darkgray, scale =  2] (4,0) grid (6,2);
	\draw[darkgray, scale =  2] (6,2) grid (8,6);
	\draw[darkgray, scale =  1] (2,6) grid (10,10);
	\draw[darkgray, scale =  1] (6,4) grid (10,6);
	\draw[darkgray, scale =  1] (10,6) grid (12,8);
	
	% Cuboid
	\draw[blue, line width = 1mm] (3.5,8) -- (4.5,10) -- (10.5,7) -- (9.5,5) -- 
	cycle;
	
	\fill[blue] (3.5,8) circle [radius=0.2];
	\fill[blue] (4.5,10) circle [radius=0.2];
	\fill[blue] (10.5,7) circle [radius=0.2];
	\fill[blue] (9.5,5) circle [radius=0.2];
	
	
	% Levels
	
	\node[anchor=south west] at (0,0) {2};
	\node[anchor=south west] at (12,0) {2};
	\node[anchor=south west] at (0,12) {2};
	\node[anchor=south west] at (4,12) {2};
	\node[anchor=south west] at (8,12) {2};
	\node[anchor=south west] at (12,12) {2};
	
	\node[anchor=south west] at (4,0) {3};
	\node[anchor=south west] at (6,0) {3};
	\node[anchor=south west] at (4,2) {3};
	\node[anchor=south west] at (6,2) {3};
	
	\node[anchor=south west] at (8,0) {3};
	\node[anchor=south west] at (10,0) {3};
	\node[anchor=south west] at (8,2) {3};
	\node[anchor=south west] at (10,2) {3};
	
	\node[anchor=south west] at (10,4) {3};
	\node[anchor=south west] at (12,4) {3};
	\node[anchor=south west] at (14,4) {3};
	\node[anchor=south west] at (12,6) {3};
	\node[anchor=south west] at (14,6) {3};
	\node[anchor=south west] at (12,8) {3};
	\node[anchor=south west] at (14,8) {3};
	\node[anchor=south west] at (12,10) {3};
	\node[anchor=south west] at (14,10) {3};
	
	\node[anchor=south west] at (10,8) {3};
	\node[anchor=south west] at (8,10) {3};
	\node[anchor=south west] at (10,10) {3};
	\node[anchor=south west] at (4,4) {3};
	\node[anchor=south west] at (2,4) {3};
	\node[anchor=south west] at (0,4) {3};
	\node[anchor=south west] at (0,6) {3};
	\node[anchor=south west] at (0,8) {3};
	\node[anchor=south west] at (0,10) {3};
	\node[anchor=south west] at (2,10) {3};
	\node[anchor=south west] at (4,10) {3};
	\node[anchor=south west] at (6,10) {3};
	
	\node[anchor=south west] at (2,6) {4};
	\node[anchor=south west] at (3,6) {4};
	\node[anchor=south west] at (2,7) {4};
	\node[anchor=south west] at (3,7) {4};
	\node[anchor=south west] at (2,8) {4};
	\node[anchor=south west] at (3,8) {4};
	\node[anchor=south west] at (2,9) {4};
	\node[anchor=south west] at (3,9) {4};

	\node[anchor=south west] at (4,6) {4};
	\node[anchor=south west] at (5,6) {4};
	\node[anchor=south west] at (4,7) {4};
	\node[anchor=south west] at (5,7) {4};
	\node[anchor=south west] at (4,8) {4};
	\node[anchor=south west] at (5,8) {4};
	\node[anchor=south west] at (4,9) {4};
	\node[anchor=south west] at (5,9) {4};
	
	\node[anchor=south west] at (6,4) {4};
	\node[anchor=south west] at (7,4) {4};
	\node[anchor=south west] at (6,5) {4};
	\node[anchor=south west] at (7,5) {4};
	\node[anchor=south west] at (6,6) {4};
	\node[anchor=south west] at (7,6) {4};
	\node[anchor=south west] at (6,7) {4};
	\node[anchor=south west] at (7,7) {4};
	\node[anchor=south west] at (6,8) {4};
	\node[anchor=south west] at (7,8) {4};
	\node[anchor=south west] at (6,9) {4};
	\node[anchor=south west] at (7,9) {4};
	
	\node[anchor=south west] at (8,4) {4};
	\node[anchor=south west] at (9,4) {4};
	\node[anchor=south west] at (8,5) {4};
	\node[anchor=south west] at (9,5) {4};
	\node[anchor=south west] at (8,6) {4};
	\node[anchor=south west] at (9,6) {4};
	\node[anchor=south west] at (8,7) {4};
	\node[anchor=south west] at (9,7) {4};
	\node[anchor=south west] at (8,8) {4};
	\node[anchor=south west] at (9,8) {4};
	\node[anchor=south west] at (8,9) {4};
	\node[anchor=south west] at (9,9) {4};
	
	\node[anchor=south west] at (10,6) {4};
	\node[anchor=south west] at (11,6) {4};
	\node[anchor=south west] at (10,7) {4};
	\node[anchor=south west] at (11,7) {4};
	
\end{tikzpicture}

==> Figures/growth/separating-axis.tex <==
% Tikz File 'separating-axis.tex'

\begin{tikzpicture}
	
	\filldraw[fill=orange!80!white] (2.0,4.0) circle [radius=1.75];
	\filldraw[fill=olive!80!white] (6.0,5.0) -- (8.0,7.0) -- (6.0,9.0) -- 
	(4.0,8.0) -- (4.0,6.0) -- cycle;
	
	\draw[ultra thick] (0.5,9.0) -- node[above,near start,sloped] {separating 
	plane} (7.5,2.0);
	\draw[ultra thick] (2.0,0.0) -- node[above,very near end,sloped] {separating 
	axis} (11.0,9.0);
	
	\draw[dashed] (0.763,2.763) -- (2.763,0.763);
	\draw[dashed] (3.237,5.237) -- (5.237,3.237);
	
	\draw[dashed] (4.0,6.0) -- (6.0,4.0);
	\draw[dashed] (8.0,7.0) -- (8.5,6.5);
	
	\draw[thin] (5.5,4.0) -- (5.25,3.75) -- (5.5,3.5);
	
	\draw[line width = 1.5mm, orange!80!white] (2.763,0.763) -- (5.237,3.237);
	\draw[line width = 1.5mm, olive!80!white]  (6.0,4.0) -- (8.5,6.5);
	
\end{tikzpicture}

==> Figures/implementation/fempar-am.tex <==
\begin{tikzpicture}[node distance=1.cm,auto,font=\footnotesize]

%---------------------------------------------------
    \node (activation) [class, rectangle split, rectangle split parts=3, 
    rectangle split part align={center,left,left}] { 
          \small \tt activation 
          \nodepart{second}
            ...
          \nodepart{third} 
            $+$\texttt{update\_search\_volume(subsegment)} : void \\
            $+$\texttt{overlaps\_search\_volume(cell)}     : bool \\
            ... };
            
%---------------------------------------------------
    \node (search) [class, rectangle split, rectangle split parts=3, 
    rectangle split part align={center,left,left}, right=of activation, 
    xshift=2cm] { 
          \small \tt \em search\_volume
          \nodepart{second}
            ...
          \nodepart{third} 
            $\#$\texttt{\emph{update}(discrete\_path)} : void \\
            ... };
            
%---------------------------------------------------
    \node (hav) [class, rectangle split, rectangle split parts=3, 
    rectangle split part align={center,left,left}, below=of search, 
    yshift=-0.25cm] { 
          \small \tt heat\_affected\_volume
          \nodepart{second}
            $-$\texttt{previous\_laser\_position} : \texttt{point} \\
            $-$\texttt{current\_laser\_position}  : \texttt{point} \\
            $-$\texttt{laser\_width}     : real \\
            $-$\texttt{laser\_length}    : real \\
            $-$\texttt{layer\_thickness} : real \\
            $-$\texttt{vertices}         : \texttt{point}[1..8] \\
            $-$\texttt{centroid}         : \texttt{point} \\
            ...
          \nodepart{third} 
            $\#$\texttt{\emph{update}(discrete\_path)} : void \\
            ... };
            
%---------------------------------------------------
    \node (discrete) [class, rectangle split, rectangle split parts=3, 
    rectangle split part align={center,left,left}, below=of activation, 
    yshift=-0.25cm] { 
          \small \tt discrete\_path
          \nodepart{second}
            $-$\texttt{step\_length}      : real \\
            $-$\texttt{scanning\_speed}   : real \\
            $-$\texttt{relocation\_speed} : real \\
            $-$\texttt{subsegments}       : \texttt{subsegments}[1..*] \\
            ...
          \nodepart{third} 
            $+$\texttt{get\_scanning\_time()}           : real \\
            $+$\texttt{get\_relocation\_time()}         : real \\
            $+$\texttt{discretize(polyline)}            : void \\
            $+$\texttt{discretize(hatch)}               : void \\
            $+$\texttt{get\_subsegment(subsegment\_id)} : \texttt{subsegment} \\
            ... };
            
%---------------------------------------------------
    \node (cli) [class, rectangle split, rectangle split parts=3, 
    rectangle split part align={center,left,left}, below=of discrete, 
    yshift=-0.25cm] { 
          \small \tt cli\_laser\_path
          \nodepart{second}
            ...
          \nodepart{third}
            $-$\texttt{parse(file\_path)}     : void \\
            $+$\texttt{get\_layer(layer\_id)} : \texttt{layer} \\
            $+$\texttt{get\_num\_layers()}    : int \\
            ... };
            
%---------------------------------------------------
    \node (layer) [class, rectangle split, rectangle split parts=3, 
    rectangle split part align={center,left,left}, right=of cli, xshift=1.0cm] 
    { 
          \small \tt layer
          \nodepart{second}
            $-$\texttt{layer\_height}               : real \\
            ...
          \nodepart{third}
            $-$\texttt{set\_height(height)}         : real \\
            $+$\texttt{get\_polyline(polyline\_id)} : \texttt{polyline} \\
            $+$\texttt{get\_hatch(hatch\_id)}       : \texttt{hatch} \\
            $+$\texttt{get\_num\_polylines()}       : int \\
            $+$\texttt{get\_num\_hatches()}         : int \\
            ... };
            
%---------------------------------------------------
    \node (polyline) [class, rectangle split, rectangle split parts=3, 
    rectangle split part align={center,left,left}, below=of layer, xshift=-3cm] 
    { 
          \small \tt polyline
          \nodepart{second}
            $-$\texttt{points} : \texttt{point}[1..*] \\
            ...
          \nodepart{third}
            $+$\texttt{get\_point(point\_id)} : \texttt{point} \\
            $+$\texttt{get\_num\_points()}    : int \\
            ... };
            
%---------------------------------------------------
    \node (hatch) [class, rectangle split, rectangle split parts=3, 
    rectangle split part align={center,left,left}, below=of layer, xshift=2cm] 
    { 
          \small \tt hatch
          \nodepart{second}
            $-$begin : \texttt{point} \\
            $-$end   : \texttt{point} \\
            ...
          \nodepart{third}
            $+$\texttt{get\_begin()} : \texttt{point} \\
            $+$\texttt{get\_end()} : \texttt{point} \\
            ... };

		\draw[comp]    (activation.east)  -- (search.west);
		\draw[inherit] (search.south)     -- (hav.north);
		\draw[depen]   (activation.south) -- (discrete.north);
		\draw[depen]   (discrete.south)   -- (cli.north);
		\draw[comp]    (cli.east)         -- node[near start,above]{\tt 1} 
		node[near end,above]{\tt 1..*} (layer.west);
		\draw[comp]    (layer.south)      -- node[near 
		start,right,yshift=-0.1cm]{\tt 1} ++(0,-0.5) -| node[near end,left]{\tt 
		1..*} (polyline.north);
		\draw[comp]    (layer.south)      -- ++(0,-0.5) -| node[near end,right]{\tt 
		1..*} (hatch.north);

%    \node (aux1) [minimum width=0.0cm, minimum height=3.0cm, below=of 
%    activation] {};
%
%    \node (face_map) [class, text width=4.9cm, rectangle split, rectangle 
%split 
%    parts=3, left=of aux1] { 
%          \tt \small facet\_map\_t
%          \nodepart{second} \footnotesize  
%          $-$\texttt{outward\_unit\_normals(:,:)} \\ ...
%          \nodepart{third}  \footnotesize  $+$\texttt{create(q,ref\_fe\_geo)} 
%          \\ 
%                                           
%$+$\texttt{update(q,reorientation\_factor)}
%                                            \\ ...};
%
%    \node (fe_map) [class, text width=6.7cm, rectangle split, rectangle split 
%    parts=3, right=of aux1] { 
%          \small \tt cell\_map\_t 
%          \nodepart{second} ... See Listing~\ref{lst:fe_map}
%          \nodepart{third} \footnotesize  
%          $+$\texttt{create\_restricted\_to\_facet(q,ref\_fe\_geo, \&} \\
%                            
%{\color{white}$+$\texttt{create\_restricted\_to\_facet(}}\texttt{facet\_lid)}
%                             \\
%                                          $+$\texttt{update(q)} \\  ...};
%
%%---------------------------------------------------
%
%
%    \node (face_maps) [class, text width=5.3cm, rectangle split, rectangle 
%    split parts=3, below=of face_map] { 
%          \small \tt facet\_maps\_t 
%          \nodepart{second} \footnotesize  $-$\texttt{is\_at\_boundary} \\ ...
%          \nodepart{third}  \footnotesize  
%          $+$\texttt{create(q,ref\_fe\_geo$^{+}$,ref\_fe\_geo$^{-}$)} \\ 
%                                                  
%$+$\texttt{update(q,facet\_lids(2))}
%                                                   \\  ...};
%
%    \node(fe_map_face_restriction) [class, text width=4.6cm, rectangle split, 
%    rectangle split parts=3, below=of fe_map] { 
%          \small \tt cell\_map\_facet\_restriction\_t 
%          \nodepart{second} \footnotesize  $-$\texttt{current\_facet\_lid} \\ 
%          ...
%          \nodepart{third}  \footnotesize  $+$\texttt{create(q,ref\_fe\_geo)} 
%          \\
%                                                  
%$+$\texttt{update(q,facet\_lid)}
%                                                   \\  ...};
%
%
%    \node (reference_fe) [class, text width=2.8cm, rectangle split, rectangle 
%    split parts=3, below=of fe_map_face_restriction] { 
%          \small \tt reference\_fe\_t 
%          \nodepart{second} 
%          \nodepart{third} ... };
%
%    \node (aux2) [minimum width=0.0cm, minimum height=0.0cm, below=of 
%    face_maps] {};
%
%%---------------------------------------------------
%
%    \node (face_integrator) [class, text width=5.8cm, rectangle split, 
%    rectangle split parts=3, below=of aux2] { 
%          \small \tt facet\_integrator\_t 
%          \nodepart{second} \footnotesize  $-$\texttt{is\_at\_boundary} \\  
%          $-$\texttt{current\_permutation\_index} \\ 
%                                           $-$\texttt{qpoints\_perm(:,:)}  \\ 
%                                           ...
%          \nodepart{third}  \footnotesize  
%          $+$\texttt{create(q,ref\_fe$^{+}$,ref\_fe$^{-}$)} \\
%                                           
%$+$\texttt{update(facet\_maps,facet\_lids(2),
%                                            \&} \\ 
%                            {\color{white} 
%                            $+$\texttt{update(}}\texttt{permutation\_index)}
%                             \\  ...};
%
%
%    \node (cell_integrator_face_restriction) [class, text width=6.cm, 
%rectangle 
%    split, rectangle split parts=3, right=of face_integrator] { 
%          \small \tt cell\_integrator\_facet\_restriction\_t 
%          \nodepart{second} \footnotesize  $-$\texttt{current\_facet\_lid} \\ 
%          ...
%          \nodepart{third}  \footnotesize  $+$\texttt{create(q,ref\_fe)} \\
%                                           
%$+$\texttt{update(cell\_map,facet\_lid)}
%                                            \\  ... };
%
%%---------------------------------------------------
%
%    \node (cell_integrator) [class, text width=6.9cm, rectangle split, 
%    rectangle split parts=3, below=of cell_integrator_face_restriction] { 
%          \small \tt cell\_integrator\_t 
%          \nodepart{second} 
%          \nodepart{third} \footnotesize  
%          $+$\texttt{create\_restricted\_to\_facet(q,ref\_fe,facet\_lid)} \\ 
%                                                 $+$\texttt{update(cell\_map)}
%                                                  \\ ...   };
%
%%---------------------------------------------------
%
%    \draw[inherit] (map.south)  -- ++(0,-0.5) -|  (face_map.north);
%    \draw[inherit] (map.south)  -- ++(0,-0.5) -|  (fe_map.north);
%
%    \draw[comp] (face_maps.north) -- node[near start,right]{\footnotesize \tt 
%    1} (face_map.south);
%    \draw[comp]  (fe_map_face_restriction.north)  -- 
%    node[midway,right]{\footnotesize \tt num\_facets} (fe_map.south);
%    \draw[comp]  (face_maps.east) -- node[midway,above]{\footnotesize \tt 2} 
%    (fe_map_face_restriction.west);
%    %\draw[comp]  (face_maps.east) -- node[midway,above]{\footnotesize \tt 2} 
%    %(fe_map_face_restriction.west);
%
%    \draw[assoc] (face_maps.south)       |- node[near 
%    start,right]{\footnotesize \tt 2}  (reference_fe.west);
%    \draw[assoc] (face_integrator.north) |- node[near 
%    start,right]{\footnotesize \tt 2}  (reference_fe.west);
%
%    \draw[comp] (face_integrator.east) to node[near start,above]{\footnotesize 
%    \tt 2} (cell_integrator_face_restriction.west);
%    \draw[comp] (cell_integrator_face_restriction.south) to 
%    node[midway]{\footnotesize \tt num\_facets} (cell_integrator.north);

\end{tikzpicture}

==> Figures/octrees/octrees.tex <==
% Tikz File 'octrees.tex'

\begin{tikzpicture}[font=\LARGE]
   
    % % TREE
	\node[fill=white          ,draw=black,inner sep=0pt,minimum size=1.2cm] (0)      at (-8,8) {\Huge{$\mathcal{T}_h^0$}};
	\node[fill=white          ,draw=black,inner sep=0pt,minimum size=0.6cm] (00)     at (-11,6)   {};
	\node[fill=cyan!30!white  ,draw=black,inner sep=0pt,minimum size=0.6cm] (01)     at (-9,6)    {};
	\node[fill=cyan!30!white  ,draw=black,inner sep=0pt,minimum size=0.6cm] (10)     at (-7,6)    {};
	\node[fill=white          ,draw=black,inner sep=0pt,minimum size=0.6cm] (11)     at (-5,6)    {};
	\node[fill=olive!30!white ,draw=black,inner sep=0pt,minimum size=0.6cm] (0000)   at (-12.5,4) {};
	\node[fill=olive!30!white ,draw=black,inner sep=0pt,minimum size=0.6cm] (0001)   at (-11.5,4) {};
	\node[fill=olive!30!white ,draw=black,inner sep=0pt,minimum size=0.6cm] (0010)   at (-10.5,4) {};
	\node[fill=olive!30!white ,draw=black,inner sep=0pt,minimum size=0.6cm] (0011)   at (-9.5,4)  {};
	\node[fill=cyan!30!white  ,draw=black,inner sep=0pt,minimum size=0.6cm] (1100)   at (-6.5,4)  {};
	\node[fill=cyan!30!white  ,draw=black,inner sep=0pt,minimum size=0.6cm] (1101)   at (-5.5,4)  {};
	\node[fill=white          ,draw=black,inner sep=0pt,minimum size=0.6cm] (1110)   at (-4.5,4)  {};
	\node[fill=purple!30!white,draw=black,inner sep=0pt,minimum size=0.6cm] (1111)   at (-3.5,4)  {};
	\node[fill=purple!30!white,draw=black,inner sep=0pt,minimum size=0.6cm] (111000) at (-6,2)    {};
	\node[fill=purple!30!white,draw=black,inner sep=0pt,minimum size=0.6cm] (111001) at (-5,2)    {};
	\node[fill=purple!30!white,draw=black,inner sep=0pt,minimum size=0.6cm] (111010) at (-4,2)    {};
	\node[fill=purple!30!white,draw=black,inner sep=0pt,minimum size=0.6cm] (111011) at (-3,2)    {};
    
    \draw[black] (0) -- (00); \draw[black] (0) -- (01); \draw[black] (0) -- (10); \draw[black] (0) -- (11);
    \draw[black] (00) -- (0000); \draw[black] (00) -- (0001); \draw[black] (00) -- (0010); \draw[black] (00) -- (0011);
    \draw[black] (11) -- (1100); \draw[black] (11) -- (1101); \draw[black] (11) -- (1110); \draw[black] (11) -- (1111);
    \draw[black] (1110) -- (111000); \draw[black] (1110) -- (111001); \draw[black] (1110) -- (111010); \draw[black] (1110) -- (111011);
    
    \draw[black, line width = 0.25 mm, ->, double] (-12.5,4) node[anchor=east,xshift=-0.5cm] {\Huge{$\mathcal{T}_h$}} -- (-11.5,4) -- (-10.5,4) -- (-9.5,4) -- (-9,6) -- (-7,6) -- (-6.5,4) -- (-5.5,4) -- (-6,2) -- (-5,2) -- (-4,2) -- (-3,2) -- (-3.5,4);
    
    \draw[darkgray, line width = 0.5 mm, dashed, dash pattern = on 10pt off 4pt] (0) -- (-10,6) -- (-10,5.5) -- (-8.5,4.5) -- (-8.5,0);
    \draw[darkgray, line width = 0.5 mm, dashed, dash pattern = on 10pt off 4pt] (0) -- (-5,5) -- (-5,3) -- (-6.5,3) -- (-6.5,0);
    
    \node[black] at (-11,0.5)  {$P_1$};
    \node[black] at (-7.5,0.5) {$P_2$};
    \node[black] at (-4.5,0.5) {$P_3$};
    
    % Levels
    
    \node[black] at (-15,8) {0};
    \node[black] at (-15,6) {1};
    \node[black] at (-15,4) {2};
    \node[black] at (-15,2) {3};
    \node[black] at (-16,5) {$l$};
    \draw[black] (-15.5,8.5) -- (-15.5,1.5);
    
    % % MESH
    
    % Subdomains
    \fill[olive!30!white]  (0,0) rectangle (4,4);
	\fill[cyan!30!white]   (4,0) rectangle (8,6);
	\fill[cyan!30!white]   (0,4) rectangle (4,8);
	\fill[purple!30!white] (4,6) rectangle (8,8);

    % Octants
    \draw[darkgray, scale =  2] (0,0) grid (2,2);
    \draw[darkgray, scale =  2] (2,2) grid (4,4);
    \draw[darkgray, scale =  1] (4,6) grid (6,8);
    \node[black] at (1,7) {\Huge{$\mathcal{T}_h$}};
    
    % Subdomain boundaries
    \draw[black, line width = 0.5 mm, dashed, dash pattern = on 10pt off 4pt] (4,0) -- (4,4) -- (0,4);
    \draw[black, line width = 0.5 mm, dashed, dash pattern = on 10pt off 4pt] (4,8) -- (4,6) -- (8,6);
    
    % Octree root
    \draw[black, line width = 0.5 mm]    (0,0) rectangle (8,8);
    \draw[black, line width = 0.5 mm,->] (0,0) -- (1,0) node[anchor=north,yshift=-0.2cm] {x};
    \draw[black, line width = 0.5 mm,->] (0,0) -- (0,1) node[anchor=east ,xshift=-0.2cm] {y};
    
    % Z-curve
    \draw[black, line width = 0.25 mm, ->, double] (1,1) -- (3,1) -- (1,3) -- (3,3) -- (6,2) -- (2,6) -- (5,5) -- (7,5) -- (4.5,6.5) -- (5.5,6.5) -- (4.5,7.5) -- (5.5,7.5) -- (7,7);

	% Hanging DOFs
	\fill[blue]  (2,4) circle [radius=0.15] node[xshift=0.3cm,yshift=0.3cm] {$\bf{b}$};
	\fill[red]   (4,7) circle [radius=0.15] node[xshift=0.3cm,yshift=0.3cm] {$\bf{a}$};	
	\fill[black] (0,4) circle [radius=0.15] node[xshift=0.3cm,yshift=0.3cm] {$\bf{1}$};
	\fill[black] (4,4) circle [radius=0.15] node[xshift=0.3cm,yshift=0.3cm] {$\bf{2}$};

\end{tikzpicture}

==> Figures/parallel/irregular-partition.tex <==
\begin{tikzpicture}[font=\Huge]
    
    % Background partition
	\node at (8,8) {\includegraphics[width=16cm,height=16cm]{Figures/parallel/irregular-partition}};
	   
    % Octree grid
    \draw[black, ultra thick, scale =  16] (0,0) grid (1,1);
    
    % Background mesh
	\node at (26,8) {\includegraphics[width=16cm,height=16cm]{Figures/parallel/irregular-mesh}};
	   
    % Octree grid
    \draw[black, ultra thick] (18,0) rectangle (34,16);

\end{tikzpicture}

==> Figures/parallel/locked-nodes-1.tex <==
% Tikz File 'locked-nodes-1.tex'

\begin{tikzpicture}
      
    % Graph nodes
	\node[circle,fill=white,draw=black,inner sep=1pt,minimum size=0.8cm] (6) at (3.5,9.5) {$\nu'$};
	\node[circle,fill=white,draw=black,inner sep=1pt,minimum size=0.8cm] (9) at (4.25,8.25) {};
	\node[circle,fill=white,draw=black,inner sep=1pt,minimum size=0.8cm] (10) at (5.5,9) {$\nu$};
	\node[circle,fill=white,draw=black,inner sep=1pt,minimum size=0.8cm] (12) at (5,10.5) {$\nu_{\max}$};

	% Graph edges
	\draw[dashed,ultra thick] (6) -- (9);
	\draw[dashed,ultra thick] (6) -- (10);
	\draw[ultra thick] (6) -- (12);
	\draw[ultra thick] (9) -- (10);
	\draw[ultra thick] (10) -- (12);

\end{tikzpicture}

==> Figures/parallel/locked-nodes-2.tex <==
% Tikz File 'locked-nodes-1.tex'

\begin{tikzpicture}
      
    % Graph nodes
	\node[circle,fill=white,draw=black,inner sep=1pt,minimum size=0.8cm] (6) at (3.5,9.5) {$\nu'$};
	\node[circle,fill=white,draw=black,inner sep=1pt,minimum size=0.8cm] (9) at (4.25,8.25) {$\nu_{\max}$};
	\node[circle,fill=white,draw=black,inner sep=1pt,minimum size=0.8cm] (10) at (5.5,9) {$\nu$};
	\node[circle,fill=white,draw=black,inner sep=1pt,minimum size=0.8cm] (12) at (5,10.5) {};

	% Graph edges
	\draw[dashed,ultra thick] (6) -- (9);
	\draw[dashed,ultra thick] (6) -- (10);
	\draw[ultra thick] (6) -- (12);
	\draw[ultra thick] (9) -- (10);
	\draw[ultra thick] (10) -- (12);

\end{tikzpicture}

==> Figures/parallel/subgraph-of-partition-1.tex <==
% Tikz File 'search-on-octree-0.tex'

\begin{tikzpicture}[font=\Huge]
    
    % Background mesh
	\node at (8,8) {\includegraphics[width=16cm,height=16cm]{Figures/parallel/background-mesh}};
	   
    % Octree grid
    \draw[black, scale = 16] (0,0) grid (1,1);
    
    % Graph nodes
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (1) at (4,4) {1};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (2) at (12,4) {2};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (3) at (14,7) {3};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (4) at (0.5,8.5) {4};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (5) at (2,9) {5};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (6) at (3.5,9.5) {6};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (7) at (0.5,10.5) {7};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (8) at (3,11) {8};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (9) at (4.25,8.25) {9};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (10) at (5.5,9) {10};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (11) at (7.5,9.5) {11};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (12) at (5,10.5) {12};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (13) at (6.5,11.5) {13};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (14) at (9.5,8.5) {14};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (15) at (11,9) {15};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (16) at (11.5,10) {16};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (17) at (9,11) {17};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (18) at (11,11) {18};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (19) at (13,8.25) {19};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (20) at (15,8.5) {20};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (21) at (15.5,9.5) {21};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (22) at (13,11) {22};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (23) at (14,14) {23};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (24) at (4,14) {24};

	% Graph edges
	\draw[white,ultra thick] (1) -- (2);
	\draw[white,ultra thick] (1) -- (4);
	\draw[white,ultra thick] (1) -- (5);
	\draw[white,ultra thick] (1) -- (9);
	\draw[white,ultra thick] (1) -- (10);
	\draw[white,ultra thick] (2) -- (10);
	\draw[white,ultra thick] (2) -- (11);
	\draw[white,ultra thick] (2) -- (14);
	\draw[white,ultra thick] (2) -- (15);
	\draw[white,ultra thick] (2) -- (19); %C
	\draw[white,ultra thick] (2) -- (3);
	\draw[white,ultra thick] (3) -- (15); %C
	\draw[white,ultra thick] (3) -- (19);
	\draw[white,ultra thick] (3) -- (20);
	\draw[white,ultra thick] (4) -- (5);
	\draw[white,ultra thick] (5) -- (7);
	\draw[white,ultra thick] (5) -- (8); %C
	\draw[white,ultra thick] (5) -- (6);
	\draw[white,ultra thick] (5) -- (9);
	\draw[white,ultra thick] (5) -- (10); %C
	\draw[white,ultra thick] (6) -- (7); %C
	\draw[white,ultra thick] (6) -- (8);
	\draw[white,ultra thick] (6) -- (9); %C
	\draw[white,ultra thick] (6) -- (10);
	\draw[white,ultra thick] (6) -- (12); %C
	\draw[white,ultra thick] (7) -- (8);
	\draw[white,ultra thick] (7) -- (24);
	\draw[white,ultra thick] (8) -- (10);
	\draw[white,ultra thick] (8) -- (12); %C
	\draw[white,ultra thick] (8) -- (13);
	\draw[white,ultra thick] (8) -- (24);
	\draw[white,ultra thick] (9) -- (10);
	\draw[white,ultra thick] (10) -- (11);
	\draw[white,ultra thick] (10) -- (12);
	\draw[white,ultra thick] (10) -- (13); %C
	\draw[white,ultra thick] (11) -- (12); %C
	\draw[white,ultra thick] (11) -- (13);
	\draw[white,ultra thick] (11) -- (14);
	\draw[white,ultra thick] (11) -- (17); %C
	\draw[white,ultra thick] (12) -- (13);
	\draw[white,ultra thick] (13) -- (14); %C
	\draw[white,ultra thick] (13) -- (17);
	\draw[white,ultra thick] (13) -- (24);
	\draw[white,ultra thick] (14) -- (15);
	\draw[white,ultra thick] (14) -- (17);
	\draw[white,ultra thick] (15) -- (16);
	\draw[white,ultra thick] (15) -- (17);
	\draw[white,ultra thick] (15) -- (18);
	\draw[white,ultra thick] (15) -- (19);
	\draw[white,ultra thick] (15) -- (20); %C
	\draw[white,ultra thick] (16) -- (18);
	\draw[white,ultra thick] (16) -- (19); %C
	\draw[white,ultra thick] (16) -- (20);
	\draw[white,ultra thick] (16) -- (22); %C
	\draw[white,ultra thick] (17) -- (18);
	\draw[white,ultra thick] (17) -- (23);
	\draw[white,ultra thick] (17) -- (24);
	\draw[white,ultra thick] (18) -- (20); %C
	\draw[white,ultra thick] (18) -- (22);
	\draw[white,ultra thick] (18) -- (23);
	\draw[white,ultra thick] (19) -- (20);
	\draw[white,ultra thick] (20) -- (21);
	\draw[white,ultra thick] (20) -- (22);
	\draw[white,ultra thick] (20) -- (23);
	\draw[white,ultra thick] (21) -- (23);
	\draw[white,ultra thick] (22) -- (23);
	\draw[white,ultra thick] (23) -- (24);

\end{tikzpicture}

==> Figures/parallel/subgraph-of-partition-2.tex <==
% Tikz File 'search-on-octree-0.tex'

\begin{tikzpicture}[font=\Huge]
    
    % Background mesh
	\node at (8,8) {\includegraphics[width=16cm,height=16cm]{Figures/parallel/background-mesh}};
	   
    % Octree grid
    \draw[black, scale = 16] (0,0) grid (1,1);
    
    % Graph nodes
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (1) at (4,4) {1};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (2) at (12,4) {2};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (3) at (14,7) {3};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (4) at (0.5,8.5) {4};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (5) at (2,9) {5};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (6) at (3.5,9.5) {6};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (7) at (0.5,10.5) {7};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (8) at (3,11) {8};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (9) at (4.25,8.25) {9};
	\node[circle,fill=orange,draw=orange,inner sep=0pt,minimum size=0.8cm] (10) at (5.5,9) {10};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (11) at (7.5,9.5) {11};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (12) at (5,10.5) {12};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (13) at (6.5,11.5) {13};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (14) at (9.5,8.5) {14};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (15) at (11,9) {15};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (16) at (11.5,10) {16};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (17) at (9,11) {17};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (18) at (11,11) {18};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (19) at (13,8.25) {19};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (20) at (15,8.5) {20};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (21) at (15.5,9.5) {21};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (22) at (13,11) {22};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (23) at (14,14) {23};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (24) at (4,14) {24};

	% Graph edges
	\draw[white,ultra thick] (1) -- (2);
	\draw[white,ultra thick] (1) -- (4);
	\draw[white,ultra thick] (1) -- (5);
	\draw[white,ultra thick] (1) -- (9);
	\draw[white,ultra thick] (1) -- (10);
	\draw[white,ultra thick] (2) -- (10);
	\draw[white,ultra thick] (2) -- (11);
	\draw[white,ultra thick] (2) -- (14);
	\draw[white,ultra thick] (2) -- (15);
	\draw[white,ultra thick] (2) -- (19); %C
	\draw[white,ultra thick] (2) -- (3);
	\draw[white,ultra thick] (3) -- (15); %C
	\draw[white,ultra thick] (3) -- (19);
	\draw[white,ultra thick] (3) -- (20);
	\draw[white,ultra thick] (4) -- (5);
	\draw[white,ultra thick] (5) -- (7);
	\draw[white,ultra thick] (5) -- (8); %C
	\draw[white,ultra thick] (5) -- (6);
	\draw[white,ultra thick] (5) -- (9);
	\draw[white,ultra thick] (5) -- (10); %C
	\draw[white,ultra thick] (6) -- (7); %C
	\draw[white,ultra thick] (6) -- (8);
	\draw[white,ultra thick] (6) -- (9); %C
	\draw[white,ultra thick] (6) -- (10);
	\draw[white,ultra thick] (6) -- (12); %C
	\draw[white,ultra thick] (7) -- (8);
	\draw[white,ultra thick] (7) -- (24);
	\draw[white,ultra thick] (8) -- (10);
	\draw[white,ultra thick] (8) -- (12); %C
	\draw[white,ultra thick] (8) -- (13);
	\draw[white,ultra thick] (8) -- (24);
	\draw[white,ultra thick] (9) -- (10);
	\draw[white,ultra thick] (10) -- (11);
	\draw[white,ultra thick] (10) -- (12);
	\draw[white,ultra thick] (10) -- (13); %C
	\draw[white,ultra thick] (11) -- (12); %C
	\draw[white,ultra thick] (11) -- (13);
	\draw[white,ultra thick] (11) -- (14);
	\draw[white,ultra thick] (11) -- (17); %C
	\draw[white,ultra thick] (12) -- (13);
	\draw[white,ultra thick] (13) -- (14); %C
	\draw[white,ultra thick] (13) -- (17);
	\draw[white,ultra thick] (13) -- (24);
	\draw[white,ultra thick] (14) -- (15);
	\draw[white,ultra thick] (14) -- (17);
	\draw[white,ultra thick] (15) -- (16);
	\draw[white,ultra thick] (15) -- (17);
	\draw[white,ultra thick] (15) -- (18);
	\draw[white,ultra thick] (15) -- (19);
	\draw[white,ultra thick] (15) -- (20); %C
	\draw[white,ultra thick] (16) -- (18);
	\draw[white,ultra thick] (16) -- (19); %C
	\draw[white,ultra thick] (16) -- (20);
	\draw[white,ultra thick] (16) -- (22); %C
	\draw[white,ultra thick] (17) -- (18);
	\draw[white,ultra thick] (17) -- (23);
	\draw[white,ultra thick] (17) -- (24);
	\draw[white,ultra thick] (18) -- (20); %C
	\draw[white,ultra thick] (18) -- (22);
	\draw[white,ultra thick] (18) -- (23);
	\draw[white,ultra thick] (19) -- (20);
	\draw[white,ultra thick] (20) -- (21);
	\draw[white,ultra thick] (20) -- (22);
	\draw[white,ultra thick] (20) -- (23);
	\draw[white,ultra thick] (21) -- (23);
	\draw[white,ultra thick] (22) -- (23);
	\draw[white,ultra thick] (23) -- (24);

\end{tikzpicture}

==> Figures/parallel/subgraph-of-partition-3.tex <==
% Tikz File 'search-on-octree-0.tex'

\begin{tikzpicture}[font=\Huge]
    
    % Background mesh
	\node at (8,8) {\includegraphics[width=16cm,height=16cm]{Figures/parallel/background-mesh}};
	   
    % Octree grid
    \draw[black, scale = 16] (0,0) grid (1,1);
    
    % Graph nodes
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (1) at (4,4) {1};
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (2) at (12,4) {2};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (3) at (14,7) {3};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (4) at (0.5,8.5) {4};
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (5) at (2,9) {5};
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (6) at (3.5,9.5) {6};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (7) at (0.5,10.5) {7};
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (8) at (3,11) {8};
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (9) at (4.25,8.25) {9};
	\node[circle,fill=orange,draw=orange,inner sep=0pt,minimum size=0.8cm] (10) at (5.5,9) {10};
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (11) at (7.5,9.5) {11};
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (12) at (5,10.5) {12};
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (13) at (6.5,11.5) {13};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (14) at (9.5,8.5) {14};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (15) at (11,9) {15};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (16) at (11.5,10) {16};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (17) at (9,11) {17};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (18) at (11,11) {18};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (19) at (13,8.25) {19};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (20) at (15,8.5) {20};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (21) at (15.5,9.5) {21};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (22) at (13,11) {22};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (23) at (14,14) {23};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (24) at (4,14) {24};

	% Graph edges
	\draw[yellow,line width=1mm,dashed] (1) -- (2);
	\draw[white,ultra thick] (1) -- (4);
	\draw[yellow,line width=1mm,dashed] (1) -- (5);
	\draw[yellow,line width=1mm,dashed] (1) -- (9);
	\draw[white,ultra thick] (1) -- (10);
	\draw[white,ultra thick] (2) -- (10);
	\draw[yellow,line width=1mm,dashed] (2) -- (11);
	\draw[white,ultra thick] (2) -- (14);
	\draw[white,ultra thick] (2) -- (15);
	\draw[white,ultra thick] (2) -- (19); %C
	\draw[white,ultra thick] (2) -- (3);
	\draw[white,ultra thick] (3) -- (15); %C
	\draw[white,ultra thick] (3) -- (19);
	\draw[white,ultra thick] (3) -- (20);
	\draw[white,ultra thick] (4) -- (5);
	\draw[white,ultra thick] (5) -- (7);
	\draw[yellow,line width=1mm,dashed] (5) -- (8); %C
	\draw[yellow,line width=1mm,dashed] (5) -- (6);
	\draw[yellow,line width=1mm,dashed] (5) -- (9);
	\draw[white,ultra thick] (5) -- (10); %C
	\draw[white,ultra thick] (6) -- (7); %C
	\draw[yellow,line width=1mm,dashed] (6) -- (8);
	\draw[yellow,line width=1mm,dashed] (6) -- (9); %C
	\draw[white,ultra thick] (6) -- (10);
	\draw[yellow,line width=1mm,dashed] (6) -- (12); %C
	\draw[white,ultra thick] (7) -- (8);
	\draw[white,ultra thick] (7) -- (24);
	\draw[white,ultra thick] (8) -- (10);
	\draw[yellow,line width=1mm,dashed] (8) -- (12); %C
	\draw[yellow,line width=1mm,dashed] (8) -- (13);
	\draw[white,ultra thick] (8) -- (24);
	\draw[white,ultra thick] (9) -- (10);
	\draw[white,ultra thick] (10) -- (11);
	\draw[white,ultra thick] (10) -- (12);
	\draw[white,ultra thick] (10) -- (13); %C
	\draw[yellow,line width=1mm,dashed] (11) -- (12); %C
	\draw[yellow,line width=1mm,dashed] (11) -- (13);
	\draw[white,ultra thick] (11) -- (14);
	\draw[white,ultra thick] (11) -- (17); %C
	\draw[yellow,line width=1mm,dashed] (12) -- (13);
	\draw[white,ultra thick] (13) -- (14); %C
	\draw[white,ultra thick] (13) -- (17);
	\draw[white,ultra thick] (13) -- (24);
	\draw[white,ultra thick] (14) -- (15);
	\draw[white,ultra thick] (14) -- (17);
	\draw[white,ultra thick] (15) -- (16);
	\draw[white,ultra thick] (15) -- (17);
	\draw[white,ultra thick] (15) -- (18);
	\draw[white,ultra thick] (15) -- (19);
	\draw[white,ultra thick] (15) -- (20); %C
	\draw[white,ultra thick] (16) -- (18);
	\draw[white,ultra thick] (16) -- (19); %C
	\draw[white,ultra thick] (16) -- (20);
	\draw[white,ultra thick] (16) -- (22); %C
	\draw[white,ultra thick] (17) -- (18);
	\draw[white,ultra thick] (17) -- (23);
	\draw[white,ultra thick] (17) -- (24);
	\draw[white,ultra thick] (18) -- (20); %C
	\draw[white,ultra thick] (18) -- (22);
	\draw[white,ultra thick] (18) -- (23);
	\draw[white,ultra thick] (19) -- (20);
	\draw[white,ultra thick] (20) -- (21);
	\draw[white,ultra thick] (20) -- (22);
	\draw[white,ultra thick] (20) -- (23);
	\draw[white,ultra thick] (21) -- (23);
	\draw[white,ultra thick] (22) -- (23);
	\draw[white,ultra thick] (23) -- (24);

\end{tikzpicture}

==> Figures/parallel/subgraph-of-partition-4.tex <==
% Tikz File 'search-on-octree-0.tex'

\begin{tikzpicture}[font=\Huge]
    
    % Background mesh
	\node at (8,8) {\includegraphics[width=16cm,height=16cm]{Figures/parallel/background-mesh}};
	   
    % Octree grid
    \draw[black, scale = 16] (0,0) grid (1,1);
    
    % Graph nodes
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (1) at (4,4) {1};
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (2) at (12,4) {2};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (3) at (14,7) {3};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (4) at (0.5,8.5) {4};
	\node[circle,fill=brown,draw=brown,inner sep=0pt,minimum size=0.8cm] (5) at (2,9) {5};
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (6) at (3.5,9.5) {6};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (7) at (0.5,10.5) {7};
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (8) at (3,11) {8};
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (9) at (4.25,8.25) {9};
	\node[circle,fill=orange,draw=orange,inner sep=0pt,minimum size=0.8cm] (10) at (5.5,9) {10};
	\node[circle,fill=brown,draw=brown,inner sep=0pt,minimum size=0.8cm] (11) at (7.5,9.5) {11};
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (12) at (5,10.5) {12};
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (13) at (6.5,11.5) {13};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (14) at (9.5,8.5) {14};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (15) at (11,9) {15};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (16) at (11.5,10) {16};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (17) at (9,11) {17};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (18) at (11,11) {18};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (19) at (13,8.25) {19};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (20) at (15,8.5) {20};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (21) at (15.5,9.5) {21};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (22) at (13,11) {22};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (23) at (14,14) {23};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (24) at (4,14) {24};

	% Graph edges
	\draw[yellow,line width=1mm,dashed] (1) -- (2);
	\draw[white,ultra thick] (1) -- (4);
	\draw[yellow,line width=1mm,dashed] (1) -- (5);
	\draw[yellow,line width=1mm,dashed] (1) -- (9);
	\draw[white,ultra thick] (1) -- (10);
	\draw[white,ultra thick] (2) -- (10);
	\draw[yellow,line width=1mm,dashed] (2) -- (11);
	\draw[white,ultra thick] (2) -- (14);
	\draw[white,ultra thick] (2) -- (15);
	\draw[white,ultra thick] (2) -- (19); %C
	\draw[white,ultra thick] (2) -- (3);
	\draw[white,ultra thick] (3) -- (15); %C
	\draw[white,ultra thick] (3) -- (19);
	\draw[white,ultra thick] (3) -- (20);
	\draw[white,ultra thick] (4) -- (5);
	\draw[white,ultra thick] (5) -- (7);
	\draw[yellow,line width=1mm,dashed] (5) -- (8); %C
	\draw[yellow,line width=1mm,dashed] (5) -- (6);
	\draw[yellow,line width=1mm,dashed] (5) -- (9);
	\draw[white,ultra thick] (5) -- (10); %C
	\draw[white,ultra thick] (6) -- (7); %C
	\draw[yellow,line width=1mm,dashed] (6) -- (8);
	\draw[yellow,line width=1mm,dashed] (6) -- (9); %C
	\draw[white,ultra thick] (6) -- (10);
	\draw[yellow,line width=1mm,dashed] (6) -- (12); %C
	\draw[white,ultra thick] (7) -- (8);
	\draw[white,ultra thick] (7) -- (24);
	\draw[white,ultra thick] (8) -- (10);
	\draw[yellow,line width=1mm,dashed] (8) -- (12); %C
	\draw[yellow,line width=1mm,dashed] (8) -- (13);
	\draw[white,ultra thick] (8) -- (24);
	\draw[white,ultra thick] (9) -- (10);
	\draw[white,ultra thick] (10) -- (11);
	\draw[white,ultra thick] (10) -- (12);
	\draw[white,ultra thick] (10) -- (13); %C
	\draw[yellow,line width=1mm,dashed] (11) -- (12); %C
	\draw[yellow,line width=1mm,dashed] (11) -- (13);
	\draw[white,ultra thick] (11) -- (14);
	\draw[white,ultra thick] (11) -- (17); %C
	\draw[yellow,line width=1mm,dashed] (12) -- (13);
	\draw[white,ultra thick] (13) -- (14); %C
	\draw[white,ultra thick] (13) -- (17);
	\draw[white,ultra thick] (13) -- (24);
	\draw[white,ultra thick] (14) -- (15);
	\draw[white,ultra thick] (14) -- (17);
	\draw[white,ultra thick] (15) -- (16);
	\draw[white,ultra thick] (15) -- (17);
	\draw[white,ultra thick] (15) -- (18);
	\draw[white,ultra thick] (15) -- (19);
	\draw[white,ultra thick] (15) -- (20); %C
	\draw[white,ultra thick] (16) -- (18);
	\draw[white,ultra thick] (16) -- (19); %C
	\draw[white,ultra thick] (16) -- (20);
	\draw[white,ultra thick] (16) -- (22); %C
	\draw[white,ultra thick] (17) -- (18);
	\draw[white,ultra thick] (17) -- (23);
	\draw[white,ultra thick] (17) -- (24);
	\draw[white,ultra thick] (18) -- (20); %C
	\draw[white,ultra thick] (18) -- (22);
	\draw[white,ultra thick] (18) -- (23);
	\draw[white,ultra thick] (19) -- (20);
	\draw[white,ultra thick] (20) -- (21);
	\draw[white,ultra thick] (20) -- (22);
	\draw[white,ultra thick] (20) -- (23);
	\draw[white,ultra thick] (21) -- (23);
	\draw[white,ultra thick] (22) -- (23);
	\draw[white,ultra thick] (23) -- (24);

\end{tikzpicture}

==> Figures/parallel/subgraph-of-partition-5.tex <==
% Tikz File 'search-on-octree-0.tex'

\begin{tikzpicture}[font=\Huge]
    
    % Background mesh
	\node at (8,8) {\includegraphics[width=16cm,height=16cm]{Figures/parallel/background-mesh}};
	   
    % Octree grid
    \draw[black, scale = 16] (0,0) grid (1,1);
    
    % Graph nodes
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (1) at (4,4) {1};
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (2) at (12,4) {2};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (3) at (14,7) {3};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (4) at (0.5,8.5) {4};
	\node[circle,fill=brown,draw=brown,inner sep=0pt,minimum size=0.8cm] (5) at (2,9) {5};
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (6) at (3.5,9.5) {6};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (7) at (0.5,10.5) {7};
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (8) at (3,11) {8};
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (9) at (4.25,8.25) {9};
	\node[circle,fill=orange,draw=orange,inner sep=0pt,minimum size=0.8cm] (10) at (5.5,9) {10};
	\node[circle,fill=brown,draw=brown,inner sep=0pt,minimum size=0.8cm] (11) at (7.5,9.5) {11};
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (12) at (5,10.5) {12};
	\node[circle,fill=yellow,draw=yellow,inner sep=0pt,minimum size=0.8cm] (13) at (6.5,11.5) {13};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (14) at (9.5,8.5) {14};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (15) at (11,9) {15};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (16) at (11.5,10) {16};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (17) at (9,11) {17};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (18) at (11,11) {18};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (19) at (13,8.25) {19};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (20) at (15,8.5) {20};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (21) at (15.5,9.5) {21};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (22) at (13,11) {22};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (23) at (14,14) {23};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (24) at (4,14) {24};

	% Graph edges
	\draw[yellow,line width=1mm,dashed] (1) -- (2);
	\draw[white,ultra thick] (1) -- (4);
	\draw[yellow,line width=1mm,dashed] (1) -- (5);
	\draw[yellow,line width=1mm,dashed] (1) -- (9);
	\draw[yellow,line width=1mm,dashed] (2) -- (11);
	\draw[white,ultra thick] (2) -- (14);
	\draw[white,ultra thick] (2) -- (15);
	\draw[white,ultra thick] (2) -- (19); %C
	\draw[white,ultra thick] (2) -- (3);
	\draw[white,ultra thick] (3) -- (15); %C
	\draw[white,ultra thick] (3) -- (19);
	\draw[white,ultra thick] (3) -- (20);
	\draw[white,ultra thick] (4) -- (5);
	\draw[white,ultra thick] (5) -- (7);
	\draw[yellow,line width=1mm,dashed] (5) -- (8); %C
	\draw[yellow,line width=1mm,dashed] (5) -- (6);
	\draw[yellow,line width=1mm,dashed] (5) -- (9);
	\draw[white,ultra thick] (5) -- (10); %C
	\draw[white,ultra thick] (6) -- (7); %C
	\draw[yellow,line width=1mm,dashed] (6) -- (8);
	\draw[yellow,line width=1mm,dashed] (6) -- (9); %C
	\draw[yellow,line width=1mm,dashed] (6) -- (12); %C
	\draw[white,ultra thick] (7) -- (8);
	\draw[white,ultra thick] (7) -- (24);
	\draw[yellow,line width=1mm,dashed] (8) -- (12); %C
	\draw[yellow,line width=1mm,dashed] (8) -- (13);
	\draw[white,ultra thick] (8) -- (24);
	\draw[white,ultra thick] (10) -- (11);
	\draw[yellow,line width=1mm,dashed] (11) -- (12); %C
	\draw[yellow,line width=1mm,dashed] (11) -- (13);
	\draw[white,ultra thick] (11) -- (14);
	\draw[white,ultra thick] (11) -- (17); %C
	\draw[yellow,line width=1mm,dashed] (12) -- (13);
	\draw[white,ultra thick] (13) -- (14); %C
	\draw[white,ultra thick] (13) -- (17);
	\draw[white,ultra thick] (13) -- (24);
	\draw[white,ultra thick] (14) -- (15);
	\draw[white,ultra thick] (14) -- (17);
	\draw[white,ultra thick] (15) -- (16);
	\draw[white,ultra thick] (15) -- (17);
	\draw[white,ultra thick] (15) -- (18);
	\draw[white,ultra thick] (15) -- (19);
	\draw[white,ultra thick] (15) -- (20); %C
	\draw[white,ultra thick] (16) -- (18);
	\draw[white,ultra thick] (16) -- (19); %C
	\draw[white,ultra thick] (16) -- (20);
	\draw[white,ultra thick] (16) -- (22); %C
	\draw[white,ultra thick] (17) -- (18);
	\draw[white,ultra thick] (17) -- (23);
	\draw[white,ultra thick] (17) -- (24);
	\draw[white,ultra thick] (18) -- (20); %C
	\draw[white,ultra thick] (18) -- (22);
	\draw[white,ultra thick] (18) -- (23);
	\draw[white,ultra thick] (19) -- (20);
	\draw[white,ultra thick] (20) -- (21);
	\draw[white,ultra thick] (20) -- (22);
	\draw[white,ultra thick] (20) -- (23);
	\draw[white,ultra thick] (21) -- (23);
	\draw[white,ultra thick] (22) -- (23);
	\draw[white,ultra thick] (23) -- (24);

\end{tikzpicture}

==> Figures/parallel/subgraph-of-partition-6.tex <==
% Tikz File 'search-on-octree-0.tex'

\begin{tikzpicture}[font=\Huge]
    
    % Background mesh
	\node at (8,8) {\includegraphics[width=16cm,height=16cm]{Figures/parallel/background-mesh}};
	   
    % Octree grid
    \draw[black, scale = 16] (0,0) grid (1,1);
    
    % Graph nodes
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (1) at (4,4) {1};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (2) at (12,4) {2};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (3) at (14,7) {3};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (4) at (0.5,8.5) {4};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (5) at (2,9) {5};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (6) at (3.5,9.5) {6};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (7) at (0.5,10.5) {7};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (8) at (3,11) {8};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (9) at (4.25,8.25) {9};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (10) at (5.5,9) {10};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (11) at (7.5,9.5) {11};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (12) at (5,10.5) {12};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (13) at (6.5,11.5) {13};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (14) at (9.5,8.5) {14};
	\node[circle,fill=orange,draw=orange,inner sep=0pt,minimum size=0.8cm] (15) at (11,9) {15};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (16) at (11.5,10) {16};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (17) at (9,11) {17};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (18) at (11,11) {18};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (19) at (13,8.25) {19};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (20) at (15,8.5) {20};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (21) at (15.5,9.5) {21};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (22) at (13,11) {22};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (23) at (14,14) {23};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (24) at (4,14) {24};

	% Graph edges
	\draw[white,ultra thick] (1) -- (2);
	\draw[white,ultra thick] (1) -- (4);
	\draw[white,ultra thick] (1) -- (5);
	\draw[white,ultra thick] (1) -- (9);
	\draw[white,ultra thick] (2) -- (11);
	\draw[white,ultra thick] (2) -- (14);
	\draw[white,ultra thick] (2) -- (15);
	\draw[white,ultra thick] (2) -- (19); %C
	\draw[white,ultra thick] (2) -- (3);
	\draw[white,ultra thick] (3) -- (15); %C
	\draw[white,ultra thick] (3) -- (19);
	\draw[white,ultra thick] (3) -- (20);
	\draw[white,ultra thick] (4) -- (5);
	\draw[white,ultra thick] (5) -- (7);
	\draw[white,ultra thick] (5) -- (8); %C
	\draw[white,ultra thick] (5) -- (6);
	\draw[white,ultra thick] (5) -- (9);
	\draw[white,ultra thick] (5) -- (10); %C
	\draw[white,ultra thick] (6) -- (7); %C
	\draw[white,ultra thick] (6) -- (8);
	\draw[white,ultra thick] (6) -- (9); %C
	\draw[white,ultra thick] (6) -- (12); %C
	\draw[white,ultra thick] (7) -- (8);
	\draw[white,ultra thick] (7) -- (24);
	\draw[white,ultra thick] (8) -- (12); %C
	\draw[white,ultra thick] (8) -- (13);
	\draw[white,ultra thick] (8) -- (24);
	\draw[white,ultra thick] (10) -- (11);
	\draw[white,ultra thick] (11) -- (12); %C
	\draw[white,ultra thick] (11) -- (13);
	\draw[white,ultra thick] (11) -- (14);
	\draw[white,ultra thick] (11) -- (17); %C
	\draw[white,ultra thick] (12) -- (13);
	\draw[white,ultra thick] (13) -- (14); %C
	\draw[white,ultra thick] (13) -- (17);
	\draw[white,ultra thick] (13) -- (24);
	\draw[white,ultra thick] (14) -- (15);
	\draw[white,ultra thick] (14) -- (17);
	\draw[white,ultra thick] (15) -- (16);
	\draw[white,ultra thick] (15) -- (17);
	\draw[white,ultra thick] (15) -- (18);
	\draw[white,ultra thick] (15) -- (19);
	\draw[white,ultra thick] (15) -- (20); %C
	\draw[white,ultra thick] (16) -- (18);
	\draw[white,ultra thick] (16) -- (19); %C
	\draw[white,ultra thick] (16) -- (20);
	\draw[white,ultra thick] (16) -- (22); %C
	\draw[white,ultra thick] (17) -- (18);
	\draw[white,ultra thick] (17) -- (23);
	\draw[white,ultra thick] (17) -- (24);
	\draw[white,ultra thick] (18) -- (20); %C
	\draw[white,ultra thick] (18) -- (22);
	\draw[white,ultra thick] (18) -- (23);
	\draw[white,ultra thick] (19) -- (20);
	\draw[white,ultra thick] (20) -- (21);
	\draw[white,ultra thick] (20) -- (22);
	\draw[white,ultra thick] (20) -- (23);
	\draw[white,ultra thick] (21) -- (23);
	\draw[white,ultra thick] (22) -- (23);
	\draw[white,ultra thick] (23) -- (24);

\end{tikzpicture}

==> Figures/parallel/subgraph-of-partition-7.tex <==
% Tikz File 'search-on-octree-0.tex'

\begin{tikzpicture}[font=\Huge]
    
    % Background mesh
	\node at (8,8) {\includegraphics[width=16cm,height=16cm]{Figures/parallel/background-mesh}};
	   
    % Octree grid
    \draw[black, scale = 16] (0,0) grid (1,1);
    
    % Graph nodes
	\node[circle,fill=pink,draw=pink,inner sep=0pt,minimum size=0.8cm] (1) at (4,4) {1};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (2) at (12,4) {2};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (3) at (14,7) {3};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (4) at (0.5,8.5) {4};
	\node[circle,fill=orange,draw=orange,inner sep=0pt,minimum size=0.8cm] (5) at (2,9) {5};
	\node[circle,fill=pink,draw=pink,inner sep=0pt,minimum size=0.8cm] (6) at (3.5,9.5) {6};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (7) at (0.5,10.5) {7};
	\node[circle,fill=pink,draw=pink,inner sep=0pt,minimum size=0.8cm] (8) at (3,11) {8};
	\node[circle,fill=pink,draw=pink,inner sep=0pt,minimum size=0.8cm] (9) at (4.25,8.25) {9};
	\node[circle,fill=pink,draw=pink,inner sep=0pt,minimum size=0.8cm] (10) at (5.5,9) {10};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (11) at (7.5,9.5) {11};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (12) at (5,10.5) {12};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (13) at (6.5,11.5) {13};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (14) at (9.5,8.5) {14};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (15) at (11,9) {15};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (16) at (11.5,10) {16};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (17) at (9,11) {17};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (18) at (11,11) {18};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (19) at (13,8.25) {19};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (20) at (15,8.5) {20};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (21) at (15.5,9.5) {21};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (22) at (13,11) {22};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (23) at (14,14) {23};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (24) at (4,14) {24};

	% Graph edges
	\draw[white,ultra thick] (1) -- (2);
	\draw[white,ultra thick] (1) -- (4);
	\draw[white,ultra thick] (1) -- (5);
	\draw[white,ultra thick] (1) -- (9);
	\draw[white,ultra thick] (2) -- (11);
	\draw[white,ultra thick] (2) -- (14);
	\draw[white,ultra thick] (2) -- (19); %C
	\draw[white,ultra thick] (2) -- (3);
	\draw[white,ultra thick] (3) -- (19);
	\draw[white,ultra thick] (3) -- (20);
	\draw[white,ultra thick] (4) -- (5);
	\draw[white,ultra thick] (5) -- (7);
	\draw[white,ultra thick] (5) -- (8); %C
	\draw[white,ultra thick] (5) -- (6);
	\draw[white,ultra thick] (5) -- (9);
	\draw[white,ultra thick] (5) -- (10); %C
	\draw[white,ultra thick] (6) -- (7); %C
	\draw[white,ultra thick] (6) -- (8);
	\draw[white,ultra thick] (6) -- (9); %C
	\draw[white,ultra thick] (6) -- (12); %C
	\draw[white,ultra thick] (7) -- (8);
	\draw[white,ultra thick] (7) -- (24);
	\draw[white,ultra thick] (8) -- (12); %C
	\draw[white,ultra thick] (8) -- (13);
	\draw[white,ultra thick] (8) -- (24);
	\draw[white,ultra thick] (10) -- (11);
	\draw[white,ultra thick] (11) -- (12); %C
	\draw[white,ultra thick] (11) -- (13);
	\draw[white,ultra thick] (11) -- (14);
	\draw[white,ultra thick] (11) -- (17); %C
	\draw[white,ultra thick] (12) -- (13);
	\draw[white,ultra thick] (13) -- (14); %C
	\draw[white,ultra thick] (13) -- (17);
	\draw[white,ultra thick] (13) -- (24);
	\draw[white,ultra thick] (14) -- (17);
	\draw[white,ultra thick] (15) -- (17);
	\draw[white,ultra thick] (15) -- (19);
	\draw[white,ultra thick] (16) -- (18);
	\draw[white,ultra thick] (16) -- (19); %C
	\draw[white,ultra thick] (16) -- (20);
	\draw[white,ultra thick] (16) -- (22); %C
	\draw[white,ultra thick] (17) -- (18);
	\draw[white,ultra thick] (17) -- (23);
	\draw[white,ultra thick] (17) -- (24);
	\draw[white,ultra thick] (18) -- (20); %C
	\draw[white,ultra thick] (18) -- (22);
	\draw[white,ultra thick] (18) -- (23);
	\draw[white,ultra thick] (19) -- (20);
	\draw[white,ultra thick] (20) -- (21);
	\draw[white,ultra thick] (20) -- (22);
	\draw[white,ultra thick] (20) -- (23);
	\draw[white,ultra thick] (21) -- (23);
	\draw[white,ultra thick] (22) -- (23);
	\draw[white,ultra thick] (23) -- (24);

\end{tikzpicture}

==> Figures/parallel/subgraph-of-partition-8.tex <==
% Tikz File 'search-on-octree-0.tex'

\begin{tikzpicture}[font=\Huge]
    
    % Background mesh
	\node at (8,8) {\includegraphics[width=16cm,height=16cm]{Figures/parallel/background-mesh}};
	   
    % Octree grid
    \draw[black, scale = 16] (0,0) grid (1,1);
    
    % Graph nodes
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (1) at (4,4) {1};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (2) at (12,4) {2};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (3) at (14,7) {3};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (4) at (0.5,8.5) {4};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (5) at (2,9) {5};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (6) at (3.5,9.5) {6};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (7) at (0.5,10.5) {7};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (8) at (3,11) {8};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (9) at (4.25,8.25) {9};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (10) at (5.5,9) {10};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (11) at (7.5,9.5) {11};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (12) at (5,10.5) {12};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (13) at (6.5,11.5) {13};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (14) at (9.5,8.5) {14};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (15) at (11,9) {15};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (16) at (11.5,10) {16};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (17) at (9,11) {17};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (18) at (11,11) {18};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (19) at (13,8.25) {19};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (20) at (15,8.5) {20};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (21) at (15.5,9.5) {21};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (22) at (13,11) {22};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (23) at (14,14) {23};
	\node[circle,fill=white,draw=white,inner sep=0pt,minimum size=0.8cm] (24) at (4,14) {24};

	% Graph edges
	\draw[lightgray,thin,dashed] (1) -- (2);
	\draw[lightgray,thin,dashed] (1) -- (4);
	\draw[lightgray,thin,dashed] (1) -- (5);
	\draw[lightgray,thin,dashed] (1) -- (9);
	\draw[lightgray,thin,dashed] (1) -- (10);
	\draw[lightgray,thin,dashed] (2) -- (10);
	\draw[lightgray,thin,dashed] (2) -- (11);
	\draw[lightgray,thin,dashed] (2) -- (14);
	\draw[lightgray,thin,dashed] (2) -- (15);
	\draw[lightgray,thin,dashed] (2) -- (19); %C
	\draw[lightgray,thin,dashed] (2) -- (3);
	\draw[lightgray,thin,dashed] (3) -- (15); %C
	\draw[lightgray,thin,dashed] (3) -- (19);
	\draw[lightgray,thin,dashed] (3) -- (20);
	\draw[lightgray,thin,dashed] (4) -- (5);
	\draw[lightgray,thin,dashed] (5) -- (7);
	\draw[lightgray,thin,dashed] (5) -- (8); %C
	\draw[lightgray,thin,dashed] (5) -- (6);
	\draw[lightgray,thin,dashed] (5) -- (9);
	\draw[lightgray,thin,dashed] (5) -- (10); %C
	\draw[lightgray,thin,dashed] (6) -- (7); %C
	\draw[lightgray,thin,dashed] (6) -- (8);
	\draw[lightgray,thin,dashed] (6) -- (9); %C
	\draw[lightgray,thin,dashed] (6) -- (10);
	\draw[lightgray,thin,dashed] (6) -- (12); %C
	\draw[lightgray,thin,dashed] (7) -- (8);
	\draw[lightgray,thin,dashed] (7) -- (24);
	\draw[lightgray,thin,dashed] (8) -- (10);
	\draw[lightgray,thin,dashed] (8) -- (12); %C
	\draw[lightgray,thin,dashed] (8) -- (13);
	\draw[lightgray,thin,dashed] (8) -- (24);
	\draw[lightgray,thin,dashed] (9) -- (10);
	\draw[lightgray,thin,dashed] (10) -- (11);
	\draw[lightgray,thin,dashed] (10) -- (12);
	\draw[lightgray,thin,dashed] (10) -- (13); %C
	\draw[lightgray,thin,dashed] (11) -- (12); %C
	\draw[lightgray,thin,dashed] (11) -- (13);
	\draw[lightgray,thin,dashed] (11) -- (14);
	\draw[lightgray,thin,dashed] (11) -- (17); %C
	\draw[lightgray,thin,dashed] (12) -- (13);
	\draw[lightgray,thin,dashed] (13) -- (14); %C
	\draw[lightgray,thin,dashed] (13) -- (17);
	\draw[lightgray,thin,dashed] (13) -- (24);
	\draw[lightgray,thin,dashed] (14) -- (15);
	\draw[lightgray,thin,dashed] (14) -- (17);
	\draw[lightgray,thin,dashed] (15) -- (16);
	\draw[lightgray,thin,dashed] (15) -- (17);
	\draw[lightgray,thin,dashed] (15) -- (18);
	\draw[lightgray,thin,dashed] (15) -- (19);
	\draw[lightgray,thin,dashed] (15) -- (20); %C
	\draw[lightgray,thin,dashed] (16) -- (18);
	\draw[lightgray,thin,dashed] (16) -- (19); %C
	\draw[lightgray,thin,dashed] (16) -- (20);
	\draw[lightgray,thin,dashed] (16) -- (22); %C
	\draw[lightgray,thin,dashed] (17) -- (18);
	\draw[lightgray,thin,dashed] (17) -- (23);
	\draw[lightgray,thin,dashed] (17) -- (24);
	\draw[lightgray,thin,dashed] (18) -- (20); %C
	\draw[lightgray,thin,dashed] (18) -- (22);
	\draw[lightgray,thin,dashed] (18) -- (23);
	\draw[lightgray,thin,dashed] (19) -- (20);
	\draw[lightgray,thin,dashed] (20) -- (21);
	\draw[lightgray,thin,dashed] (20) -- (22);
	\draw[lightgray,thin,dashed] (20) -- (23);
	\draw[lightgray,thin,dashed] (21) -- (23);
	\draw[lightgray,thin,dashed] (22) -- (23);
	\draw[lightgray,thin,dashed] (23) -- (24);

	% Graph edges
	\draw[white,ultra thick] (1) -- (2);
	\draw[white,ultra thick] (1) -- (4);
	\draw[white,ultra thick] (1) -- (5);
	\draw[white,ultra thick] (1) -- (9);
	\draw[white,ultra thick] (2) -- (11);
	\draw[white,ultra thick] (2) -- (14);
	\draw[white,ultra thick] (2) -- (19); %C
	\draw[white,ultra thick] (2) -- (3);
	\draw[white,ultra thick] (3) -- (19);
	\draw[white,ultra thick] (5) -- (8); %C
	\draw[white,ultra thick] (5) -- (6);
	\draw[white,ultra thick] (5) -- (9);
	\draw[white,ultra thick] (5) -- (10); %C
	\draw[white,ultra thick] (6) -- (7); %C
	\draw[white,ultra thick] (6) -- (8);
	\draw[white,ultra thick] (6) -- (9); %C
	\draw[white,ultra thick] (6) -- (12); %C
	\draw[white,ultra thick] (7) -- (8);
	\draw[white,ultra thick] (7) -- (24);
	\draw[white,ultra thick] (8) -- (12); %C
	\draw[white,ultra thick] (8) -- (13);
	\draw[white,ultra thick] (8) -- (24);
	\draw[white,ultra thick] (10) -- (11);
	\draw[white,ultra thick] (11) -- (12); %C
	\draw[white,ultra thick] (11) -- (13);
	\draw[white,ultra thick] (11) -- (14);
	\draw[white,ultra thick] (12) -- (13);
	\draw[white,ultra thick] (13) -- (14); %C
	\draw[white,ultra thick] (13) -- (17);
	\draw[white,ultra thick] (13) -- (24);
	\draw[white,ultra thick] (15) -- (17);
	\draw[white,ultra thick] (15) -- (19);
	\draw[white,ultra thick] (16) -- (18);
	\draw[white,ultra thick] (16) -- (19); %C
	\draw[white,ultra thick] (16) -- (22); %C
	\draw[white,ultra thick] (17) -- (18);
	\draw[white,ultra thick] (18) -- (20); %C
	\draw[white,ultra thick] (18) -- (22);
	\draw[white,ultra thick] (18) -- (23);
	\draw[white,ultra thick] (19) -- (20);
	\draw[white,ultra thick] (20) -- (21);
	\draw[white,ultra thick] (21) -- (23);
	\draw[white,ultra thick] (22) -- (23);
	\draw[white,ultra thick] (23) -- (24);

\end{tikzpicture}

==> Figures/results/benchmark.tex <==
\begin{tikzpicture}[font=\small,scale=0.45]
    \fill[fill=brown!20!white] (0,2) --(4,0) -- (4,4) --(0,6) -- cycle;
    \filldraw[draw=brown!80!white,thick,pattern=north west lines,pattern color=brown!60!white] (0,2) -- (4,0) -- (4,4) --(0,6) -- cycle;
    \filldraw[fill=brown!20!white,draw=brown!80!white,thick] (4,0) -- (12,3) --(12,7) -- (4,4) -- cycle;
    \filldraw[fill=brown!20!white,draw=brown!80!white,thick] (0,6) -- (4,4) --(12,7) -- (8,9) -- cycle;
    \filldraw[ultra thick] (6,4.75) circle (1.5pt) node[yshift=-0.1cm,below] {(2,0,0)} -- (10,6.25) circle (1.5pt) node[yshift=-0.1cm,below] {(0,0,0)};
    \draw[thick, black!80!gray, |-latex] (9,6.5) -- node[pos=0.5,above] {v} (7,5.75);
    \filldraw[brown!80!white] (0,2) circle (3.0pt) node[black,below,yshift=-0.15cm] {(3,-2,-2)} -- (4,0) circle (3.0pt) node[black,below,yshift=-0.15cm] {(3,0,-2)} -- (12,3) circle (3.0pt) node[black,below,yshift=-0.15cm] {(-1,0,-2)} -- (12,7) circle (3.0pt) node[black,above,yshift=0.15cm] {(-1,0,0)};
    \filldraw[brown!80!white] (8,9) circle (3.0pt) node[black,above,yshift=0.15cm] {(-1,-2,0)} -- (0,6) circle (3.0pt) node[black,above,yshift=0.15cm] {(3,-2,0)} -- (4,4) circle (3.0pt) node[black,above,yshift=0.15cm] {(3,0,0)};
\end{tikzpicture}

==> Figures/results/goldak.tex <==
\begin{tikzpicture}[scale=0.55]
    \filldraw[fill=brown!20!white,draw=brown!80!white,thick] (0,2) --(4,0) -- (4,2) --(0,4) -- cycle;
    \filldraw[fill=brown!20!white,draw=brown!80!white,thick] (4,0) -- (10,2.5) --(10,4.5) -- (4,2) -- cycle;
    \filldraw[fill=brown!20!white,draw=brown!80!white,thick] (0,4) -- (4,2) --(10,4.5) -- (6,6.5) -- cycle;
    \filldraw[ultra thick,dashed,fill=brown!40!white] (2.69230769231,3.28846153846) {[rotate = 22.61986495] arc [x radius = 2.5cm, y radius=1.25cm, start angle = 180, end angle = 360]};
    \filldraw[ultra thick,fill=brown!40!white] (5,4.25) circle [x radius = 2.5cm, y radius=0.75cm, rotate = 22.61986495];
    \draw[brown!60!black,thick,latex-latex] (2.69230769231,3.28846153846) -- node[pos=0.5,yshift=0.2cm] {\bf a} (5,4.25);
    \draw[brown!60!black,thick,latex-latex] (5,4.25) -- node[pos=0.5,xshift=0.2cm,yshift=0.2cm] {\bf b} (5.8,3.85);
    \draw[brown!60!black,thick,latex-latex] (5,4.25) -- node[pos=0.5,xshift=-0.2cm] {\bf c} (5,2.9);
	\draw[thick,-latex] (2,7) -- node[pos=0.5,xshift=-0.2cm,yshift=0.15cm] {\bf x} (0.95,6.5625);
	\draw[thick,-latex] (2,7) -- node[pos=0.5,xshift=0.2cm,yshift=0.15cm] {\bf y} (2.9,6.55);
    \draw[thick,-latex] (2,7) -- node[pos=0.5,xshift=-0.2cm] {\bf z} (2,8);
\end{tikzpicture}

==> Figures/results/logPlots/convergenceInSpace.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\bfseries
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$\boldsymbol{10^{-1}}$}}%
      \csname LTb\endcsname%
      \put(1078,2740){\makebox(0,0)[r]{\strut{}$\boldsymbol{10^{0}}$}}%
      \csname LTb\endcsname%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}$\boldsymbol{10^{1}}$}}%
      \csname LTb\endcsname%
      \put(1210,484){\makebox(0,0){\strut{}$\boldsymbol{10^{0}}$}}%
      \csname LTb\endcsname%
      \put(4007,484){\makebox(0,0){\strut{}$\boldsymbol{10^{1}}$}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}$\boldsymbol{10^{2}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\boldsymbol{\log_{10}{ \lvert \lvert \cdot \rvert \rvert_{L^2 \left( [0,T];H_0^1(\Omega) \right) } }}$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\boldsymbol{\log_{10}{ \mathrm{DOFs}^{(1/3)} }}$}}%
      \csname LTb\endcsname%
      \put(2197,1097){\makebox(0,0)[l]{\strut{}Adaptive mesh error}}%
      \csname LTb\endcsname%
      \put(2197,877){\makebox(0,0)[l]{\strut{}1\textsuperscript{st} order (linear FEs + Backward Euler)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convergenceInSpace}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/results/logPlots/strongScalingPercentagePhases_R1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\bfseries
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{0}$}}}%
      \csname LTb\endcsname%
      \put(1078,1111){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{10}$}}}%
      \csname LTb\endcsname%
      \put(1078,1518){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{20}$}}}%
      \csname LTb\endcsname%
      \put(1078,1925){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{30}$}}}%
      \csname LTb\endcsname%
      \put(1078,2332){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{40}$}}}%
      \csname LTb\endcsname%
      \put(1078,2740){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{50}$}}}%
      \csname LTb\endcsname%
      \put(1078,3147){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{60}$}}}%
      \csname LTb\endcsname%
      \put(1078,3554){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{70}$}}}%
      \csname LTb\endcsname%
      \put(1078,3961){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{80}$}}}%
      \csname LTb\endcsname%
      \put(1078,4368){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{90}$}}}%
      \csname LTb\endcsname%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{100}$}}}%
      \csname LTb\endcsname%
      \put(1210,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{10^{1}}$}}}%
      \csname LTb\endcsname%
      \put(2608,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{10^{2}}$}}}%
      \csname LTb\endcsname%
      \put(4007,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{10^{3}}$}}}%
      \csname LTb\endcsname%
      \put(5405,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{10^{4}}$}}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{10^{5}}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-1.0cm} \Large{Fraction of total wall time [\%]}}}}%
      \put(4006,154){\makebox(0,0){\strut{}\Large{Number of subdomains}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{strongScalingPercentagePhases_R1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/results/logPlots/strongScalingSpeedUpPhases_R1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\bfseries
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{1}$}}}%
      \csname LTb\endcsname%
      \put(946,1348){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{2}$}}}%
      \csname LTb\endcsname%
      \put(946,1725){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{3}$}}}%
      \csname LTb\endcsname%
      \put(946,1992){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{4}$}}}%
      \csname LTb\endcsname%
      \put(946,2199){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{5}$}}}%
      \csname LTb\endcsname%
      \put(946,2369){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{6}$}}}%
      \csname LTb\endcsname%
      \put(946,2636){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{8}$}}}%
      \csname LTb\endcsname%
      \put(946,2843){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{10}$}}}%
      \csname LTb\endcsname%
      \put(946,3487){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{20}$}}}%
      \csname LTb\endcsname%
      \put(946,4131){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{40}$}}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{80}$}}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{10^{1}}$}}}%
      \csname LTb\endcsname%
      \put(2509,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{10^{2}}$}}}%
      \csname LTb\endcsname%
      \put(3941,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{10^{3}}$}}}%
      \csname LTb\endcsname%
      \put(5372,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{10^{4}}$}}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{10^{5}}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-1.0cm} \Large{Speed-up}}}}%
      \put(3940,154){\makebox(0,0){\strut{}\Large{Number of subdomains}}}%
      \csname LTb\endcsname%
      \put(3058,4602){\makebox(0,0)[r]{\strut{}\Large{Total}}}%
      \csname LTb\endcsname%
      \put(3058,4382){\makebox(0,0)[r]{\strut{}\Large{Triangulation}}}%
      \csname LTb\endcsname%
      \put(3058,4162){\makebox(0,0)[r]{\strut{}\Large{Activation}}}%
      \csname LTb\endcsname%
      \put(3058,3942){\makebox(0,0)[r]{\strut{}\Large{Assembly}}}%
      \csname LTb\endcsname%
      \put(3058,3722){\makebox(0,0)[r]{\strut{}\Large{Solver}}}%
      \csname LTb\endcsname%
      \put(3058,3502){\makebox(0,0)[r]{\strut{}\Large{Ideal}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{strongScalingSpeedUpPhases_R1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/results/logPlots/strongScalingSpeedUp_R1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\bfseries
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{1}$}}}%
      \csname LTb\endcsname%
      \put(946,1646){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{2}$}}}%
      \csname LTb\endcsname%
      \put(946,2588){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{4}$}}}%
      \csname LTb\endcsname%
      \put(946,3530){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{8}$}}}%
      \csname LTb\endcsname%
      \put(946,4081){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{12}$}}}%
      \csname LTb\endcsname%
      \put(946,4472){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{16}$}}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{20}$}}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{10^{1}}$}}}%
      \csname LTb\endcsname%
      \put(2509,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{10^{2}}$}}}%
      \csname LTb\endcsname%
      \put(3941,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{10^{3}}$}}}%
      \csname LTb\endcsname%
      \put(5372,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{10^{4}}$}}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{10^{5}}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-1.0cm} \Large{Speed-up}}}}%
      \put(3940,154){\makebox(0,0){\strut{}\Large{Number of subdomains}}}%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}\Large{\texttt{FEMPAR-AM}}}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}\Large{Ideal}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{strongScalingSpeedUp_R1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/results/logPlots/strongScalingWallTime_R1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\bfseries
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{100}$}}}%
      \csname LTb\endcsname%
      \put(1210,1534){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{200}$}}}%
      \csname LTb\endcsname%
      \put(1210,2363){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{400}$}}}%
      \csname LTb\endcsname%
      \put(1210,3460){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{1000}$}}}%
      \csname LTb\endcsname%
      \put(1210,4290){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{2000}$}}}%
      \csname LTb\endcsname%
      \put(1210,4775){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{3000}$}}}%
      \csname LTb\endcsname%
      \put(1342,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{10^{1}}$}}}%
      \csname LTb\endcsname%
      \put(2707,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{10^{2}}$}}}%
      \csname LTb\endcsname%
      \put(4073,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{10^{3}}$}}}%
      \csname LTb\endcsname%
      \put(5438,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{10^{4}}$}}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{10^{5}}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\vspace{-1.0cm} \Large{Total wall time [s]}}}}%
      \put(4072,154){\makebox(0,0){\strut{}\Large{Number of subdomains}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{strongScalingWallTime_R1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/results/logPlots/total_cells.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\bfseries
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}12.0M}}%
      \csname LTb\endcsname%
      \put(1078,1660){\makebox(0,0)[r]{\strut{}12.5M}}%
      \csname LTb\endcsname%
      \put(1078,2615){\makebox(0,0)[r]{\strut{}13.0M}}%
      \csname LTb\endcsname%
      \put(1210,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{1}$}}}%
      \csname LTb\endcsname%
      \put(1843,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{4}$}}}%
      \csname LTb\endcsname%
      \put(2686,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{8}$}}}%
      \csname LTb\endcsname%
      \put(3530,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{12}$}}}%
      \csname LTb\endcsname%
      \put(4374,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{16}$}}}%
      \csname LTb\endcsname%
      \put(5217,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{20}$}}}%
      \csname LTb\endcsname%
      \put(6061,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{24}$}}}%
      \csname LTb\endcsname%
      \put(6905,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{28}$}}}%
      \csname LTb\endcsname%
      \put(7748,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{32}$}}}%
      \csname LTb\endcsname%
      \put(8592,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{36}$}}}%
      \csname LTb\endcsname%
      \put(9436,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{40}$}}}%
      \csname LTb\endcsname%
      \put(10279,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{44}$}}}%
      \csname LTb\endcsname%
      \put(11123,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{48}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1659){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{Num cells}}}}%
      \put(6166,154){\makebox(0,0){\strut{}\vspace{-0.2cm} \Large{Layer}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{total_cells}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/results/ss_mesh.tex <==
\begin{tikzpicture}[font=\small,scale=0.15]
	\fill[cyan!25!white] (0,0) rectangle (32,16.5);
    \draw[scale=8]    (0,0)  grid    (4,4);
    \draw[scale=4]    (0,2)  grid    (8,6);
    \draw[scale=2]    (0,6)  grid  (16,10);
    \draw[scale=1]    (0,14) grid  (32,18);
    \draw[scale=0.5]  (0,30) grid  (64,34);
    \draw[scale=0.25] (0,64) grid (128,66);
    \draw[black,ultra thick] (0,0) node[left,white] {(0,0,0)} -- (32,0) node[right,white] {(0,0,0)} -- (32,32) -- (0,32) -- cycle;
\end{tikzpicture}

==> Figures/results/ss_setting.tex <==
\begin{tikzpicture}[font=\small,scale=0.15]
    \draw[white,ultra thick] (0,0) -- (32,0) -- (32,32) -- (0,32) -- cycle;
    \draw[white] (0,0) circle (1.5pt) node[left,black] {(0,0,0)} -- (32,0) circle (1.5pt) node[right,black] {(32,0,0)};
    \draw[white] (0,16) circle (1.5pt) node[yshift=-0.1cm,left,black] {(0,0,16)} -- (32,16) circle (1.5pt) node[yshift=-0.1cm,right,black] {(32,0,16)};
    \draw[white] (0,17.5) circle (1.5pt) node[yshift=0.1cm,left,black] {(0,0,17.5)} -- (32,17.5) circle (1.5pt) node[yshift=0.1cm,right,black] {(32,0,17.5)};
    \filldraw[fill=brown!20!white,draw=brown!80!white,thick] (0,0) -- (32,0) -- (32,16) -- (0,16) -- cycle;
    \filldraw[fill=brown!40!white,draw=brown!80!white,thick] (0,16) -- (32,16) -- (32,17.5) -- (0,17.5) -- cycle;
    \draw[black,thick,->] (16,16) -- (16,17.5) node[above] {48 layers of 31.25 $[\upmu \mathrm{m}]$};
    \filldraw[fill=brown!20!white,draw=black] (2,24) rectangle (6,26) node[pos=0.5,right,xshift=0.25cm] {Initial prism};
	\filldraw[fill=brown!40!white,draw=black] (2,27) rectangle (6,29) node[pos=0.5,right,xshift=0.25cm] {Printed region};
\end{tikzpicture}

==> Figures/results/wiggle/total_dofs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\bfseries
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\Large{$\boldsymbol{0}$}}}%
      \csname LTb\endcsname%
      \put(946,1086){\makebox(0,0)[r]{\strut{}0.8M}}%
      \csname LTb\endcsname%
      \put(946,1468){\makebox(0,0)[r]{\strut{}1.6M}}%
      \csname LTb\endcsname%
      \put(946,1851){\makebox(0,0)[r]{\strut{}2.4M}}%
      \csname LTb\endcsname%
      \put(946,2233){\makebox(0,0)[r]{\strut{}3.2M}}%
      \csname LTb\endcsname%
      \put(946,2615){\makebox(0,0)[r]{\strut{}4.0M}}%
      \csname LTb\endcsname%
      \put(2193,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{1000}$}}}%
      \csname LTb\endcsname%
      \put(3309,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{2000}$}}}%
      \csname LTb\endcsname%
      \put(4426,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{3000}$}}}%
      \csname LTb\endcsname%
      \put(5542,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{4000}$}}}%
      \csname LTb\endcsname%
      \put(6658,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{5000}$}}}%
      \csname LTb\endcsname%
      \put(7774,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{6000}$}}}%
      \csname LTb\endcsname%
      \put(8891,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{7000}$}}}%
      \csname LTb\endcsname%
      \put(10007,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{8000}$}}}%
      \csname LTb\endcsname%
      \put(11123,484){\makebox(0,0){\strut{}\Large{$\boldsymbol{9000}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1659){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{Num DOFs}}}}%
      \put(6100,154){\makebox(0,0){\strut{}\vspace{-0.2cm} \Large{Time step}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{total_dofs}}%
    \gplfronttext
  \end{picture}%
\endgroup

